Consistent Amortized Clustering via Generative Flow Networks

Neural models for amortized probabilistic clustering yield samples of cluster labels given a set-structured input, while avoiding lengthy Markov chain runs and the need for explicit data likelihoods. Existing methods which label each data point sequentially, like the Neural Clustering Process, often lead to cluster assignments highly dependent on the data order. Alternatively, methods that sequentially create full clusters, do not provide assignment probabilities. In this paper, we introduce GFNCP, a novel framework for amortized clustering. GFNCP is formulated as a Generative Flow Network with a shared energy-based parametrization of policy and reward. We show that the flow matching conditions are equivalent to consistency of the clustering posterior under marginalization, which in turn implies order invariance. GFNCP also outperforms existing methods in clustering performance on both synthetic and real-world data.

==> figures/raw_inv_metric_ecdf_IN200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{red_1}{RGB}{178,24,24}
\definecolor{green_1}{RGB}{47,174,72}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SDPP Metric},
xmin=-0.426289271614532, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={ECDF},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.12)}},
%legend pos=south east,
%legend style={nodes={scale=0.8, transform shape}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
%\addlegendentry{GFNCP}
%\addlegendentry{NCP}
\addplot [thick, green_1, const plot mark left]
table {%
-0.768561187467122 0
0.243007924568826 0.001
0.266207961050549 0.002
0.330423045594296 0.003
0.363305787264271 0.004
0.372606251088012 0.005
0.38524609098936 0.006
0.434316025364958 0.007
0.483271964039597 0.008
0.533135467019209 0.009
0.570012108173087 0.01
0.599179472093853 0.011
0.60230400411278 0.012
0.697926794765938 0.013
0.708761366257593 0.014
0.84486558000947 0.015
0.973907847450317 0.016
0.978461328028496 0.017
1.0945648888872 0.018
1.11256356921233 0.019
1.12849180692047 0.02
1.15296228280979 0.021
1.16993929572033 0.022
1.19212434720793 0.023
1.20117035679296 0.024
1.22079502058437 0.025
1.23677151508924 0.026
1.24070164427233 0.027
1.25618875519163 0.028
1.26554864375523 0.029
1.26967582612604 0.03
1.28317646145323 0.031
1.30188726037423 0.032
1.35142843797775 0.033
1.377438015201 0.034
1.37984684306977 0.035
1.42018754439454 0.036
1.4440754303159 0.037
1.44616496621129 0.038
1.44778451310981 0.039
1.48753254646289 0.04
1.48770034464409 0.041
1.49568935720685 0.042
1.56547464391052 0.043
1.56940032890524 0.044
1.58606340419923 0.045
1.5993208302741 0.046
1.62636993333851 0.047
1.6528526692724 0.048
1.70637794805204 0.049
1.71397614743875 0.05
1.71502788924186 0.051
1.71777773726575 0.052
1.72060475663218 0.053
1.74241714339234 0.054
1.76222400068801 0.055
1.7642892930862 0.056
1.76585100329538 0.057
1.78825838621419 0.058
1.80090599532761 0.059
1.80395400035368 0.06
1.81337600750861 0.061
1.82445443617213 0.062
1.83364567105904 0.063
1.87006299112981 0.064
1.90362426072833 0.065
1.93869957293177 0.066
1.95084882905318 0.067
1.99242374912933 0.068
1.9992938077753 0.069
2.01302665200158 0.07
2.03537351952524 0.071
2.05238438644282 0.072
2.0579113979812 0.073
2.0626685205965 0.074
2.06302772574369 0.075
2.06514218736691 0.076
2.10471538493258 0.077
2.11137385223169 0.078
2.14498161182126 0.079
2.16252218442497 0.08
2.16386451882756 0.081
2.16883977943314 0.082
2.21221469912214 0.083
2.21517307860056 0.084
2.21833953211122 0.085
2.21946131121183 0.086
2.24026514175226 0.087
2.24936543324784 0.088
2.2577840879175 0.089
2.2610434329787 0.09
2.26764416409498 0.091
2.27529616619982 0.092
2.27984388066437 0.093
2.28883477520604 0.094
2.29641295198581 0.095
2.30053207419487 0.096
2.31541306557798 0.097
2.32165857530357 0.098
2.32906807946859 0.099
2.3442824430802 0.1
2.35716959504799 0.101
2.3681628851913 0.102
2.37618761026642 0.103
2.37972536140691 0.104
2.38210771029334 0.105
2.38438568621852 0.106
2.39291916861009 0.107
2.39801736218876 0.108
2.40494829705036 0.109
2.40967567275452 0.11
2.41431287685641 0.111
2.41465941391186 0.112
2.416910636333 0.113
2.42615556515864 0.114
2.46320798585015 0.115
2.46844959411295 0.116
2.47401069105396 0.117
2.48842750069177 0.118
2.48876010870263 0.119
2.50091061295253 0.12
2.50470506367711 0.121
2.50907378427491 0.122
2.51921889950164 0.123
2.53013324507932 0.124
2.54125958938709 0.125
2.54762266528774 0.126
2.57029555431078 0.127
2.6229990550797 0.128
2.63605015743784 0.129
2.64105988167214 0.13
2.65483467110211 0.131
2.65991144928151 0.132
2.66891156643159 0.133
2.67101954655093 0.134
2.69601616605612 0.135
2.73520578836875 0.136
2.74411655663831 0.137
2.74575844157881 0.138
2.75213969426385 0.139
2.76330529791914 0.14
2.77457224064616 0.141
2.77539587177171 0.142
2.782422561196 0.143
2.80482618303442 0.144
2.82107539260095 0.145
2.82618487740297 0.146
2.8274477310252 0.147
2.84137891388692 0.148
2.86637430867929 0.149
2.87384798426004 0.15
2.88408293653573 0.151
2.88523610075809 0.152
2.89066564907807 0.153
2.89935565287434 0.154
2.90492233991549 0.155
2.91298272735173 0.156
2.92550087450807 0.157
2.96149965730036 0.158
2.9617556713263 0.159
2.98938821345004 0.16
3.00259480932006 0.161
3.00551337198096 0.162
3.01387332955723 0.163
3.02414096439867 0.164
3.03394536271731 0.165
3.03400805105158 0.166
3.04512057470044 0.167
3.05677294586873 0.168
3.0625707202006 0.169
3.06403432845875 0.17
3.07704894913592 0.171
3.09483998599987 0.172
3.09945364460397 0.173
3.10197270668606 0.174
3.10816642580541 0.175
3.15819500582889 0.176
3.16099489399665 0.177
3.16958471427098 0.178
3.17267290204798 0.179
3.17501829784554 0.18
3.17771400757663 0.181
3.1780264371027 0.182
3.17846631918607 0.183
3.2128676823351 0.184
3.22581592673233 0.185
3.22982211907361 0.186
3.23237579440854 0.187
3.23676716050083 0.188
3.24306667713945 0.189
3.2625741780423 0.19
3.2636952607086 0.191
3.27365735925526 0.192
3.28373725963758 0.193
3.28928555523161 0.194
3.28984265144254 0.195
3.2992371465982 0.196
3.30780415426234 0.197
3.33596807999292 0.198
3.33633631779855 0.199
3.35699191813776 0.2
3.35742935985267 0.201
3.37957631000573 0.202
3.3816586085661 0.203
3.38620228870246 0.204
3.38910591976195 0.205
3.4013834312228 0.206
3.40143236154743 0.207
3.40548001229461 0.208
3.4080435599281 0.209
3.42589692026358 0.21
3.42597303188311 0.211
3.43369141525135 0.212
3.44138634940001 0.213
3.44688396586734 0.214
3.45059691825017 0.215
3.45861870037749 0.216
3.46815016468854 0.217
3.47732092721434 0.218
3.50009269998098 0.219
3.52034196957479 0.22
3.53327932408442 0.221
3.53518669527927 0.222
3.53566722177818 0.223
3.54863786044506 0.224
3.55835084240731 0.225
3.57075386417661 0.226
3.58553527374663 0.227
3.62562686747153 0.228
3.62915815961959 0.229
3.63437051858548 0.23
3.6491069941078 0.231
3.67853224727873 0.232
3.68740758128349 0.233
3.69336751124791 0.234
3.70773924954238 0.235
3.71356545218045 0.236
3.72059141899051 0.237
3.73139286285984 0.238
3.73234595003116 0.239
3.743701587083 0.24
3.75088871372576 0.241
3.75832553778927 0.242
3.76193003001599 0.243
3.76249865997319 0.244
3.77327433039725 0.245
3.7766245074699 0.246
3.77823823810128 0.247
3.80349156379401 0.248
3.80759387093184 0.249
3.80813432530326 0.25
3.83019408948925 0.251
3.83186778471224 0.252
3.84032233123567 0.253
3.84400853767846 0.254
3.84639180514178 0.255
3.86067400484275 0.256
3.89384610195381 0.257
3.8976376937627 0.258
3.90374830524133 0.259
3.91467984253417 0.26
3.94047132116743 0.261
3.9470381025991 0.262
3.94950566366786 0.263
3.98373877506637 0.264
3.9859147644448 0.265
3.98691250019025 0.266
3.99677926703102 0.267
4.00756791812477 0.268
4.01950115800655 0.269
4.02218228384704 0.27
4.02727307799172 0.271
4.03100900225104 0.272
4.03557818984949 0.273
4.03589470109435 0.274
4.03844515930879 0.275
4.05529436449269 0.276
4.06076277093531 0.277
4.07474883583651 0.278
4.07693176742908 0.279
4.08223672031112 0.28
4.08865229002387 0.281
4.09273117279818 0.282
4.09441434918503 0.283
4.11000005926144 0.284
4.11077056493977 0.285
4.11402590361042 0.286
4.12995400294263 0.287
4.13341090791257 0.288
4.1394527874548 0.289
4.14119624850495 0.29
4.14126603678508 0.291
4.15255390916673 0.292
4.15507774061895 0.293
4.16363145871084 0.294
4.16493825941647 0.295
4.16839592284963 0.296
4.17044902670318 0.297
4.17436831672287 0.298
4.19427140791263 0.299
4.20387958041657 0.3
4.22204464976419 0.301
4.22647846081881 0.302
4.23514663234512 0.303
4.23627562385882 0.304
4.24139117382745 0.305
4.24151749487424 0.306
4.24857204765013 0.307
4.26201377515328 0.308
4.26562514824711 0.309
4.26636457046303 0.31
4.28969031778589 0.311
4.29080317286474 0.312
4.29267818635482 0.313
4.31975273598005 0.314
4.32154476304513 0.315
4.323678283246 0.316
4.32941941649491 0.317
4.33096343538485 0.318
4.33411019671928 0.319
4.33687439716965 0.32
4.33726565559064 0.321
4.35020535784862 0.322
4.35399583195048 0.323
4.37606712886449 0.324
4.37956408456221 0.325
4.38028486188304 0.326
4.39310897450753 0.327
4.39499035016462 0.328
4.3983964385211 0.329
4.39939150877269 0.33
4.3998913801257 0.331
4.40366443822508 0.332
4.40423693149357 0.333
4.40457399965314 0.334
4.40601658575621 0.335
4.40611373823755 0.336
4.41205334879044 0.337
4.41453199081114 0.338
4.41562857989903 0.339
4.4247100878346 0.34
4.42658921850081 0.341
4.43447922214496 0.342
4.44104831889554 0.343
4.44108178770668 0.344
4.44539411273469 0.345
4.4514871939233 0.346
4.45244422141678 0.347
4.45263475844785 0.348
4.45430905855867 0.349
4.46386102233416 0.35
4.47812749643949 0.351
4.47890105462087 0.352
4.48298102443091 0.353
4.5007572799189 0.354
4.50868800563271 0.355
4.51916899008194 0.356
4.52517988002046 0.357
4.5381931108087 0.358
4.53942684610642 0.359
4.54720599897757 0.36
4.55795742821609 0.361
4.56068325750053 0.362
4.57049041521483 0.363
4.57707825979797 0.364
4.58211637962433 0.365
4.59457111523452 0.366
4.62020179450649 0.367
4.63560323968304 0.368
4.64124927185942 0.369
4.64341196445233 0.37
4.64692871754922 0.371
4.65553731879615 0.372
4.6586508585839 0.373
4.66260088257767 0.374
4.69864244879666 0.375
4.72783445031214 0.376
4.74222210778944 0.377
4.74434592394892 0.378
4.75345266757697 0.379
4.77574514058017 0.38
4.79869116073857 0.381
4.80008264902569 0.382
4.80544836305376 0.383
4.80967466650894 0.384
4.81797489376548 0.385
4.81953114013484 0.386
4.8335079966556 0.387
4.8352161089361 0.388
4.83701299879389 0.389
4.84261647192885 0.39
4.84263948070546 0.391
4.84394838193063 0.392
4.86577436391039 0.393
4.87152568778553 0.394
4.88283652025213 0.395
4.88651620750275 0.396
4.89426309792204 0.397
4.90096289901707 0.398
4.91359087291684 0.399
4.91820800518247 0.4
4.92156356276242 0.401
4.92332509457736 0.402
4.92364973209386 0.403
4.92957640449807 0.404
4.93532090321096 0.405
4.94156444513319 0.406
4.94294035398876 0.407
4.94556531041146 0.408
4.95421355075617 0.409
4.95578469614879 0.41
4.96195810736772 0.411
4.96214074682221 0.412
4.96502873859804 0.413
4.96511363885702 0.414
4.96904496981601 0.415
4.97372169372783 0.416
4.97815939425839 0.417
4.98191287741556 0.418
4.98315663840331 0.419
4.98390133589612 0.42
4.98679884116601 0.421
5.00241913121018 0.422
5.00392203235244 0.423
5.01146666782829 0.424
5.01333079828978 0.425
5.01586833185987 0.426
5.01785614121692 0.427
5.0181696430526 0.428
5.02015448640165 0.429
5.02445604965363 0.43
5.0306546322273 0.431
5.03198145067475 0.432
5.0414943347785 0.433
5.04340397346886 0.434
5.053959772013 0.435
5.05623332528436 0.436
5.05652603295026 0.437
5.06119932234088 0.438
5.06413723588267 0.439
5.0745856233013 0.44
5.0767832681222 0.441
5.08176376789246 0.442
5.08769082190661 0.443
5.10745323370066 0.444
5.11004947855862 0.445
5.11445933445403 0.446
5.11654984033989 0.447
5.14261179203318 0.448
5.14905695131367 0.449
5.1638310267313 0.45
5.16516431876422 0.451
5.16706127002903 0.452
5.17786643481864 0.453
5.18517291980935 0.454
5.18750171558162 0.455
5.19277830807588 0.456
5.20396453916276 0.457
5.20825297474903 0.458
5.20995601091252 0.459
5.21296957153781 0.46
5.21517452244926 0.461
5.21572864669846 0.462
5.22576689827387 0.463
5.26157733427577 0.464
5.26239190434795 0.465
5.26392176395876 0.466
5.27083440578942 0.467
5.27173645625616 0.468
5.27510909355487 0.469
5.27614854378516 0.47
5.27791265071954 0.471
5.28350378246341 0.472
5.29162321044964 0.473
5.29564323145864 0.474
5.30203040275102 0.475
5.30851258267491 0.476
5.31215864933654 0.477
5.31334427760597 0.478
5.32310294631223 0.479
5.34356057942237 0.48
5.34616579678321 0.481
5.35651813587528 0.482
5.36759385902694 0.483
5.37304627107864 0.484
5.37837234038317 0.485
5.42850828219836 0.486
5.43301729993993 0.487
5.43412144360871 0.488
5.44571223647991 0.489
5.44604906158209 0.49
5.44986496143856 0.491
5.4527030074956 0.492
5.458624302155 0.493
5.46427867285845 0.494
5.47060857521833 0.495
5.48289517602074 0.496
5.48466256590503 0.497
5.49071421520067 0.498
5.49113957647852 0.499
5.49909720364669 0.5
5.50435564106215 0.501
5.50464425647178 0.502
5.51135919374435 0.503
5.51616087653015 0.504
5.5175242376043 0.505
5.52144724104179 0.506
5.53638831158178 0.507
5.54343347001555 0.508
5.54798323154549 0.509
5.55691809677033 0.51
5.56299042940824 0.511
5.57029579774812 0.512
5.60484920260317 0.513
5.60620945383194 0.514
5.6074732985817 0.515
5.60868809247025 0.516
5.6217265324845 0.517
5.6272791991642 0.518
5.63953054008564 0.519
5.65661913528689 0.52
5.66001912794448 0.521
5.66482362208288 0.522
5.66508450371557 0.523
5.67318019565525 0.524
5.67531613967301 0.525
5.68061371133145 0.526
5.68985254299107 0.527
5.69706562219225 0.528
5.69990581965243 0.529
5.71145405741112 0.53
5.72783579106377 0.531
5.74846609553819 0.532
5.76201856798916 0.533
5.76256426253443 0.534
5.76665758829831 0.535
5.77011264145843 0.536
5.77623204738328 0.537
5.7830429499373 0.538
5.78659320121695 0.539
5.79027111703957 0.54
5.80021842221796 0.541
5.80514130990443 0.542
5.80618530871616 0.543
5.81407503515228 0.544
5.82795265774774 0.545
5.8365558101782 0.546
5.83799321301798 0.547
5.87706233502139 0.548
5.88955071319849 0.549
5.89075313751208 0.55
5.89873550883768 0.551
5.90044495506793 0.552
5.90609710395633 0.553
5.91105627738513 0.554
5.91832769155553 0.555
5.92856841484087 0.556
5.93652486310432 0.557
5.94449618677088 0.558
5.94504949296842 0.559
5.95865728830621 0.56
5.95868094882822 0.561
5.96019639091501 0.562
5.97816729723283 0.563
5.97949248134927 0.564
5.9823261193715 0.565
5.99335497301864 0.566
5.99633660533914 0.567
6.00245132309011 0.568
6.01997377059275 0.569
6.0224503419562 0.57
6.04153273860862 0.571
6.05227658979181 0.572
6.05615987874844 0.573
6.0673300964352 0.574
6.08394644470612 0.575
6.11919403988663 0.576
6.12301786997094 0.577
6.1466320207578 0.578
6.14696132367928 0.579
6.15394341790726 0.58
6.17038686889683 0.581
6.17356849593312 0.582
6.17981477291381 0.583
6.19629447872921 0.584
6.1988502006295 0.585
6.21138326036621 0.586
6.21784848508763 0.587
6.21896993910249 0.588
6.23644684634741 0.589
6.24109180192261 0.59
6.26603832810927 0.591
6.27196118659366 0.592
6.27271168977519 0.593
6.28624754392945 0.594
6.29605461147003 0.595
6.29850292705422 0.596
6.30267704691947 0.597
6.31125888098725 0.598
6.34894553626269 0.599
6.34943726116425 0.6
6.36250720197424 0.601
6.36500440896434 0.602
6.38180066538903 0.603
6.40547789620246 0.604
6.43700289150139 0.605
6.48499961591195 0.606
6.489788152565 0.607
6.5013827617087 0.608
6.50972592326539 0.609
6.53541514003373 0.61
6.53767579491051 0.611
6.53964246862603 0.612
6.5523363251359 0.613
6.56635165716938 0.614
6.57677593047775 0.615
6.57861137430813 0.616
6.59914494523256 0.617
6.60917139043365 0.618
6.6094264575997 0.619
6.61525548237206 0.62
6.6335480337573 0.621
6.63384825806517 0.622
6.63638063691158 0.623
6.64697518339943 0.624
6.6511471272829 0.625
6.65235013538353 0.626
6.65561920828901 0.627
6.66241307153863 0.628
6.67961516011058 0.629
6.70949271063434 0.63
6.73496323504123 0.631
6.7433891647594 0.632
6.75048769148757 0.633
6.76530008049868 0.634
6.77631713951221 0.635
6.79371970334988 0.636
6.80361789044599 0.637
6.82361090669628 0.638
6.83924296357017 0.639
6.84568544445837 0.64
6.85350386259219 0.641
6.86529558270453 0.642
6.86640986527865 0.643
6.86819850808447 0.644
6.87428348079936 0.645
6.87888288237222 0.646
6.87997670661832 0.647
6.89363540736924 0.648
6.89420092674647 0.649
6.8958190762506 0.65
6.89990793249448 0.651
6.90790398153221 0.652
6.91964664734726 0.653
6.92481003316563 0.654
6.92706498782403 0.655
6.9277866580957 0.656
6.94439193570642 0.657
6.94872299819218 0.658
6.95359731154917 0.659
6.97265014442566 0.66
6.97434043354473 0.661
6.9764276693125 0.662
6.98233261515302 0.663
6.98766853355859 0.664
6.98807889436455 0.665
6.98919830078663 0.666
6.99353884217845 0.667
6.99792900714426 0.668
7.00029343994766 0.669
7.01546788422877 0.67
7.01705269057464 0.671
7.04002462142537 0.672
7.0420351637612 0.673
7.06181456648292 0.674
7.06409460178511 0.675
7.06856679683324 0.676
7.07493583209973 0.677
7.08247463021804 0.678
7.08985264394847 0.679
7.09660438537521 0.68
7.10076772053904 0.681
7.1024265181583 0.682
7.10326280204556 0.683
7.11421053581731 0.684
7.11585999081876 0.685
7.12479777518855 0.686
7.15010316715018 0.687
7.15355621752316 0.688
7.15640487927685 0.689
7.16811584896184 0.69
7.18360343005187 0.691
7.1881712184385 0.692
7.20432505617996 0.693
7.21819268580798 0.694
7.22116961141004 0.695
7.2279084513948 0.696
7.23759295205962 0.697
7.2439023875148 0.698
7.26807080701042 0.699
7.28289008204183 0.7
7.28948933604353 0.701
7.29942431225866 0.702
7.30325839328411 0.703
7.33287258295179 0.704
7.34258383316021 0.705
7.35990689091903 0.706
7.36113074936863 0.707
7.36117320603554 0.708
7.40810296711356 0.709
7.40833513696573 0.71
7.4107472697837 0.711
7.42109896014195 0.712
7.42243626425928 0.713
7.42332975490091 0.714
7.42573036834425 0.715
7.43827469497278 0.716
7.45710012154011 0.717
7.47595484109317 0.718
7.49303206976224 0.719
7.49517686948683 0.72
7.514533752172 0.721
7.51542256171114 0.722
7.53848480249157 0.723
7.54276628785449 0.724
7.55128448780121 0.725
7.56055159565643 0.726
7.56592693137203 0.727
7.56817364540517 0.728
7.59555467671564 0.729
7.60457410246473 0.73
7.62544906892314 0.731
7.65819222520405 0.732
7.65930816807437 0.733
7.66103662716171 0.734
7.6655240829217 0.735
7.67265349234878 0.736
7.67510486070855 0.737
7.68591661752683 0.738
7.70394533191612 0.739
7.73606227308831 0.74
7.73707925035125 0.741
7.77216290568282 0.742
7.77409915351093 0.743
7.78104200648797 0.744
7.78441087396416 0.745
7.79221796444266 0.746
7.79854017018052 0.747
7.80174412259935 0.748
7.80886190098825 0.749
7.84733530099391 0.75
7.8524821578597 0.751
7.86010637505778 0.752
7.86426703251442 0.753
7.8966627088789 0.754
7.9084218652556 0.755
7.91947004494326 0.756
7.9226007217098 0.757
7.92424455833135 0.758
7.93400846746595 0.759
7.95778324476977 0.76
8.03352549721781 0.761
8.05922629661537 0.762
8.07017385887583 0.763
8.08084711298534 0.764
8.09244365673348 0.765
8.09720802574098 0.766
8.12690748496678 0.767
8.1533439421062 0.768
8.16303560207719 0.769
8.1638220633241 0.77
8.16572188218222 0.771
8.19214197342816 0.772
8.19847486488393 0.773
8.20185359214615 0.774
8.20672148468582 0.775
8.2193866187335 0.776
8.228974800366 0.777
8.2328602319169 0.778
8.23548125517275 0.779
8.2372690422563 0.78
8.23743953917593 0.781
8.24036746655388 0.782
8.24451322217933 0.783
8.27166245002426 0.784
8.27341872084747 0.785
8.29194053091281 0.786
8.31348901692392 0.787
8.32736651773503 0.788
8.3389246048831 0.789
8.35264411431354 0.79
8.36520900436267 0.791
8.39060655135394 0.792
8.43270479714576 0.793
8.44117106994015 0.794
8.45599784805528 0.795
8.46768187436792 0.796
8.47781177142982 0.797
8.48087874751179 0.798
8.48202547509911 0.799
8.49999412466231 0.8
8.50229693221541 0.801
8.50785649010155 0.802
8.51866015943821 0.803
8.52577594534362 0.804
8.53917278852728 0.805
8.54575343534096 0.806
8.59473440395212 0.807
8.65098546869259 0.808
8.65350308262357 0.809
8.68916481638622 0.81
8.71860811802144 0.811
8.72056496401444 0.812
8.75108683893531 0.813
8.75850380431951 0.814
8.77613070518434 0.815
8.78075538365907 0.816
8.78831373053379 0.817
8.80117591190309 0.818
8.80732898608342 0.819
8.81492471244395 0.82
8.83232603035723 0.821
8.83566611951252 0.822
8.8433503796699 0.823
8.84759813450089 0.824
8.86590993481397 0.825
8.87761773607312 0.826
8.91436324027308 0.827
8.93144819477225 0.828
8.93197543254644 0.829
8.93674240587309 0.83
8.94436750540241 0.831
8.99691530361365 0.832
9.01990443251134 0.833
9.05308806481156 0.834
9.05594372253284 0.835
9.07617341950534 0.836
9.07980641276345 0.837
9.08121017248714 0.838
9.0967769516294 0.839
9.10472299835227 0.84
9.10727190930359 0.841
9.12639274876625 0.842
9.14431974412635 0.843
9.16226287513086 0.844
9.21500177507107 0.845
9.30851660828218 0.846
9.31064214227318 0.847
9.31661033144112 0.848
9.34247849777618 0.849
9.37876029990566 0.85
9.39013058557543 0.851
9.41529660560513 0.852
9.43963377478851 0.853
9.44301740153003 0.854
9.46224744853298 0.855
9.49256091336817 0.856
9.57978686345465 0.857
9.59189420887614 0.858
9.59323499227464 0.859
9.60335447914471 0.86
9.631541356765 0.861
9.68313122095921 0.862
9.69366720985944 0.863
9.73178198649296 0.864
9.73618266543731 0.865
9.74321495335512 0.866
9.79801252640591 0.867
9.80319888761065 0.868
9.806214388871 0.869
9.82257929473327 0.87
9.82727199563613 0.871
9.86383214674624 0.872
9.86817889545721 0.873
9.9275615372159 0.874
9.93183483140133 0.875
9.93984702402387 0.876
10.0144907605442 0.877
10.0233500488974 0.878
10.0579860814381 0.879
10.1388530442667 0.88
10.2106168954166 0.881
10.2252789515079 0.882
10.2379618985666 0.883
10.2586946491172 0.884
10.2649578298913 0.885
10.2757640955796 0.886
10.3197114147776 0.887
10.3275644137954 0.888
10.379546221045 0.889
10.4092361029337 0.89
10.4095344359727 0.891
10.4230101731473 0.892
10.5357767410279 0.893
10.5605481587013 0.894
10.5777703760389 0.895
10.6512057331147 0.896
10.6666726578952 0.897
10.6764397685098 0.898
10.6846660600145 0.899
10.7224089216703 0.9
10.7304324777543 0.901
10.7391338135462 0.902
10.7527022558442 0.903
10.7643247243004 0.904
10.7915805037504 0.905
10.7992393331635 0.906
10.8032200653834 0.907
10.8532907289338 0.908
10.8582280882888 0.909
10.8963551571757 0.91
10.92932032662 0.911
10.9417694056708 0.912
11.0067837702277 0.913
11.0070597287874 0.914
11.073796744495 0.915
11.0882098300604 0.916
11.1035277183092 0.917
11.1367545657133 0.918
11.1982919448411 0.919
11.2045900790292 0.92
11.2091908671999 0.921
11.2945612787724 0.922
11.3191705893076 0.923
11.3418368145478 0.924
11.3809544301096 0.925
11.4072535268366 0.926
11.4239348591233 0.927
11.4627467937672 0.928
11.5212021871717 0.929
11.5243929396117 0.93
11.5284956778632 0.931
11.550082487088 0.932
11.5815392009735 0.933
11.6091641112207 0.934
11.6667774861046 0.935
11.8009825746365 0.936
11.843192524201 0.937
11.903066025415 0.938
11.9342541868406 0.939
12.0266113301522 0.94
12.3020434009818 0.941
12.3531609285705 0.942
12.6104151000248 0.943
12.6127835372843 0.944
12.6893531539803 0.945
12.711031832441 0.946
12.7782053893641 0.947
12.8581101423055 0.948
12.8762036821734 0.949
12.9269363855559 0.95
13.1298417370728 0.951
13.1642093317195 0.952
13.1680169484854 0.953
13.342645927076 0.954
13.3674840207662 0.955
13.5230738449754 0.956
13.5803875888735 0.957
13.5882105680334 0.958
13.6670239271014 0.959
13.700217821453 0.96
13.7257983512089 0.961
13.7296728970473 0.962
13.8548519594723 0.963
13.9874820614523 0.964
13.9960419057799 0.965
14.0799247157316 0.966
14.1667219630029 0.967
14.3617923730589 0.968
14.5565082531123 0.969
14.5624557909264 0.97
14.625985533929 0.971
14.7057626555841 0.972
14.9832896982289 0.973
15.0704051294043 0.974
15.1425821673853 0.975
15.153059670626 0.976
15.1862542561054 0.977
15.422600703068 0.978
15.4400620949872 0.979
15.492241503781 0.98
15.5674033237366 0.981
15.7090456725609 0.982
16.0624061330005 0.983
16.4547192742347 0.984
16.6148093431606 0.985
16.6683730735593 0.986
16.8014907591423 0.987
17.0243736110301 0.988
17.0737568036043 0.989
17.205763645631 0.99
17.2311998608791 0.991
17.4505088095136 0.992
17.7607550800335 0.993
17.9212056638638 0.994
18.6620324388492 0.995
19.1127356503741 0.996
19.2081265316914 0.997
20.0016802095939 0.998
20.1335055982003 0.999
20.4743901652878 1
21.4859592773237 1
21.48872658	1
21.59339909	1
21.61379543	1
21.66886296	1
21.68511691	1
21.71339068	1
21.7314194	1
21.7586591	1
21.80131086	1
21.80575478	1
21.80671444	1
21.91295871	1
21.91942344	1
22.00115121	1
22.06509503	1
22.06809574	1
22.10545608	1
22.10841731	1
22.10934235	1
22.11630205	1
22.13038964	1
22.13259698	1
22.16542528	1
22.25489965	1
22.26111785	1
22.26428172	1
22.27507606	1
22.28915877	1
22.29745777	1
22.30257869	1
22.3073538	1
22.31533789	1
22.3252236	1
22.32612125	1
22.33526272	1
23.42901783	1
};

\addplot [thick, red_1, const plot mark left]
table {%
-0.633594435978599 0
0.460160666903723 0.001
0.466007433241307 0.002
0.993379610283373 0.003
1.07799502275413 0.004
1.20379273511032 0.005
1.20591356704249 0.006
1.21619933456736 0.007
1.33775778423497 0.008
1.39938711121455 0.009
1.72988264454568 0.01
1.82735084919238 0.011
1.82916444852472 0.012
1.85601984841772 0.013
1.8788517381732 0.014
1.89230283362256 0.015
1.91157764687748 0.016
1.91357663521681 0.017
1.99707170669344 0.018
2.16208465623708 0.019
2.29937735830744 0.02
2.36298308193844 0.021
2.39063125287006 0.022
2.3912202059454 0.023
2.42693066510926 0.024
2.52737887884318 0.025
2.53540171868698 0.026
2.56103481688151 0.027
2.64925033977894 0.028
2.67550551827691 0.029
2.77169574693255 0.03
2.90399891314627 0.031
2.90638595582025 0.032
3.00009131178009 0.033
3.02809455774452 0.034
3.04302423658578 0.035
3.06892139602867 0.036
3.07935217474229 0.037
3.10084667674372 0.038
3.16683576026335 0.039
3.16685873170334 0.04
3.17797673989378 0.041
3.18982355204701 0.042
3.20999575061065 0.043
3.22598034395527 0.044
3.25676624969993 0.045
3.26639923404671 0.046
3.27667361943749 0.047
3.29428656682456 0.048
3.2985260478711 0.049
3.31133662044384 0.05
3.3285978830337 0.051
3.37505080438818 0.052
3.42470469399739 0.053
3.46962696859817 0.054
3.4831614073457 0.055
3.49433663446339 0.056
3.5115417868932 0.057
3.54365710993763 0.058
3.59443824298855 0.059
3.65946053711366 0.06
3.67225922011537 0.061
3.67985673399702 0.062
3.70418864188364 0.063
3.73028455876122 0.064
3.73982656074673 0.065
3.74878315029857 0.066
3.74984159262064 0.067
3.77056470730343 0.068
3.79565627143992 0.069
3.83840897175148 0.07
3.84501436545074 0.071
3.86077055135938 0.072
3.89655704853629 0.073
3.90248144253026 0.074
3.95150097108703 0.075
3.96779200806172 0.076
4.01814400388751 0.077
4.02153224081995 0.078
4.02680803992001 0.079
4.0268969294265 0.08
4.07799116981898 0.081
4.08182095398166 0.082
4.09312300901249 0.083
4.1049926037022 0.084
4.12718503435283 0.085
4.15963151707459 0.086
4.16490929454924 0.087
4.17083148309005 0.088
4.17372479471961 0.089
4.19874165691477 0.09
4.2465625214873 0.091
4.26319451623821 0.092
4.27135446254836 0.093
4.27508553326586 0.094
4.29555968087202 0.095
4.30525474921721 0.096
4.3422189379464 0.097
4.38704341688836 0.098
4.43154140496489 0.099
4.46159815338165 0.1
4.50187941678116 0.101
4.52301565911579 0.102
4.56078583919072 0.103
4.59957559436064 0.104
4.62166550413408 0.105
4.63233361680111 0.106
4.64542607296326 0.107
4.66376856824429 0.108
4.67490493993379 0.109
4.67648128471282 0.11
4.67972732246533 0.111
4.72044143135573 0.112
4.73119106985743 0.113
4.74178714247105 0.114
4.75149438600772 0.115
4.75389008959312 0.116
4.77932736374149 0.117
4.7974749724587 0.118
4.80335002526027 0.119
4.87494003614331 0.12
4.90303249887163 0.121
4.91076039521404 0.122
4.91985180102096 0.123
4.93125851825239 0.124
4.95109874657015 0.125
4.95871195428867 0.126
4.98675102702778 0.127
5.00022461954493 0.128
5.00818649500032 0.129
5.01834892113301 0.13
5.03235644470493 0.131
5.06879798778411 0.132
5.06970851691332 0.133
5.08613460100834 0.134
5.10138873492539 0.135
5.10787876804841 0.136
5.11272359670745 0.137
5.12903019351396 0.138
5.1308357211178 0.139
5.13431649002077 0.14
5.14776522987116 0.141
5.17982622346831 0.142
5.18863180222305 0.143
5.20456632250171 0.144
5.22002512673876 0.145
5.22536660179227 0.146
5.24187687891289 0.147
5.27290613199515 0.148
5.29239431382263 0.149
5.3046035758143 0.15
5.33336020993552 0.151
5.33473183193925 0.152
5.34011534029005 0.153
5.3887498104606 0.154
5.39942975949606 0.155
5.40400064712368 0.156
5.42714389848555 0.157
5.44940100027381 0.158
5.46863143623999 0.159
5.47378672154134 0.16
5.50898149254049 0.161
5.5125734661845 0.162
5.52658420845923 0.163
5.53849740122452 0.164
5.56026655052424 0.165
5.56563282984853 0.166
5.60474992682635 0.167
5.60613634683995 0.168
5.61587950816598 0.169
5.61728763573503 0.17
5.62439241860378 0.171
5.63360890504144 0.172
5.6436405070205 0.173
5.67324119643654 0.174
5.68973551325752 0.175
5.70307449699471 0.176
5.71910009682931 0.177
5.72717506424909 0.178
5.76568327629444 0.179
5.79439069919643 0.18
5.81526408930502 0.181
5.832320507625 0.182
5.84063213831273 0.183
5.84508042945833 0.184
5.88517471697546 0.185
5.90803009242451 0.186
5.90819817315378 0.187
5.91640651621342 0.188
5.94754482789045 0.189
5.9600353676716 0.19
5.96455434250607 0.191
5.98316523093866 0.192
6.04318299739805 0.193
6.0752544374659 0.194
6.08699820083025 0.195
6.09706348956239 0.196
6.11853093747337 0.197
6.1363089093365 0.198
6.14292533789785 0.199
6.15820017996769 0.2
6.16285579049126 0.201
6.17485270886567 0.202
6.17766588731819 0.203
6.17960439860643 0.204
6.19534575833178 0.205
6.21162379793452 0.206
6.21197554911161 0.207
6.21288734573829 0.208
6.21509915471534 0.209
6.23035340282641 0.21
6.28958485867544 0.211
6.29242140804316 0.212
6.31301313215251 0.213
6.32743210813061 0.214
6.33253702063337 0.215
6.34589205216373 0.216
6.37602169342895 0.217
6.38736749313255 0.218
6.39263172625668 0.219
6.40000500794011 0.22
6.41124932544328 0.221
6.41572823231165 0.222
6.41739831735381 0.223
6.47601924810604 0.224
6.47763070681857 0.225
6.48061505644743 0.226
6.48214243164192 0.227
6.50543566425358 0.228
6.50797802232702 0.229
6.52380338296122 0.23
6.53389782014229 0.231
6.54000745281502 0.232
6.54573267228356 0.233
6.55585085827817 0.234
6.5561133384608 0.235
6.57066601325194 0.236
6.57671853703839 0.237
6.59210082500552 0.238
6.59467534641726 0.239
6.60174895618277 0.24
6.6133869989288 0.241
6.62061016255241 0.242
6.63184990621662 0.243
6.64809231305395 0.244
6.67716350829224 0.245
6.68014533393647 0.246
6.7044665007465 0.247
6.71034446438062 0.248
6.71888089993559 0.249
6.72397183130262 0.25
6.73398441308104 0.251
6.73557908705937 0.252
6.74000616611125 0.253
6.74354513127551 0.254
6.76498048820987 0.255
6.77437230302943 0.256
6.79252890484032 0.257
6.80640825521552 0.258
6.811784898676 0.259
6.81274443237782 0.26
6.83407495038406 0.261
6.85406285261006 0.262
6.85605541476532 0.263
6.85791450448552 0.264
6.86127818696276 0.265
6.90205749984402 0.266
6.90728358294554 0.267
6.91098928659077 0.268
6.92985193125779 0.269
6.93314693855029 0.27
6.93850552839058 0.271
6.94433682023571 0.272
6.95096439074634 0.273
6.95667620497361 0.274
6.97965227289306 0.275
6.98484190627317 0.276
6.99160973228547 0.277
6.99290030286729 0.278
6.99401234278497 0.279
6.99803798217682 0.28
6.99981928923888 0.281
7.04549061321929 0.282
7.05119328173587 0.283
7.05872076708485 0.284
7.07339195975511 0.285
7.07576809294236 0.286
7.09277107071491 0.287
7.09416794764924 0.288
7.09460858096634 0.289
7.10371036659029 0.29
7.10530486895599 0.291
7.10868918708073 0.292
7.12140250154636 0.293
7.12323693581258 0.294
7.15528000349858 0.295
7.15562903244475 0.296
7.16834805190805 0.297
7.18364042824715 0.298
7.19039556244772 0.299
7.19071368418217 0.3
7.20820799380922 0.301
7.21666816499928 0.302
7.21904334627982 0.303
7.22794708760571 0.304
7.23969077432655 0.305
7.26845872970846 0.306
7.28586876456527 0.307
7.28943661850091 0.308
7.29405052933618 0.309
7.30348146736336 0.31
7.31193615524752 0.311
7.32453234617338 0.312
7.34492994665877 0.313
7.37731475798623 0.314
7.38356734472615 0.315
7.39895919883631 0.316
7.39968162073575 0.317
7.41644360147117 0.318
7.43872565600342 0.319
7.44577019376315 0.32
7.46126805955915 0.321
7.46493860771882 0.322
7.48839656648298 0.323
7.51588575073855 0.324
7.51925872460092 0.325
7.52348154749478 0.326
7.5726554610898 0.327
7.58122015464061 0.328
7.59546980497436 0.329
7.61303935819335 0.33
7.61484447058614 0.331
7.63070840773136 0.332
7.63329111077492 0.333
7.64993982044128 0.334
7.65021609550575 0.335
7.65116854358659 0.336
7.65717144703769 0.337
7.68588715072759 0.338
7.69078793779213 0.339
7.73488828795691 0.34
7.77421301099828 0.341
7.78773796274391 0.342
7.80628988991456 0.343
7.81557425474082 0.344
7.8642993484427 0.345
7.88424329893989 0.346
7.88801697726098 0.347
7.90002043799509 0.348
7.90481306605459 0.349
7.90805036053616 0.35
7.94395935984627 0.351
7.95542258911587 0.352
7.95553495912636 0.353
7.95590254271849 0.354
7.96319200174969 0.355
7.98082970494843 0.356
7.9894558419584 0.357
8.00233455550589 0.358
8.00949829227152 0.359
8.01624435766374 0.36
8.01686020529903 0.361
8.05988000470745 0.362
8.06878438696844 0.363
8.076525448469 0.364
8.07823695460123 0.365
8.0899788025542 0.366
8.10756964609739 0.367
8.1220437618548 0.368
8.13481806807312 0.369
8.13898924550243 0.37
8.1475178681764 0.371
8.15246302259162 0.372
8.15718312546706 0.373
8.19734161140476 0.374
8.20446907980327 0.375
8.21287063980987 0.376
8.21732101648587 0.377
8.21935398932019 0.378
8.22503396339153 0.379
8.23126384557938 0.38
8.25205184620846 0.381
8.25260437277758 0.382
8.25854308061707 0.383
8.2739416987975 0.384
8.27976894892308 0.385
8.28047929229509 0.386
8.29045144178766 0.387
8.3010839549172 0.388
8.31141502869896 0.389
8.31910907535718 0.39
8.35025048412155 0.391
8.37244045160936 0.392
8.38250414379202 0.393
8.41097094010362 0.394
8.4119570539843 0.395
8.42125314964483 0.396
8.42211440055853 0.397
8.42651948394023 0.398
8.44428904257607 0.399
8.45188797455354 0.4
8.46645360625436 0.401
8.46961576645342 0.402
8.47109917608671 0.403
8.51370435009026 0.404
8.52269688450173 0.405
8.52639722797889 0.406
8.53096893687428 0.407
8.53515266888413 0.408
8.55767753714135 0.409
8.55923020004516 0.41
8.56281555933368 0.411
8.58075433357737 0.412
8.58253829578929 0.413
8.58491294712805 0.414
8.63213103491075 0.415
8.70653752328559 0.416
8.71289160983318 0.417
8.72828525109371 0.418
8.73063596819951 0.419
8.73362934837346 0.42
8.76764495307503 0.421
8.77077006369885 0.422
8.77279078515748 0.423
8.78257262124307 0.424
8.79654585572576 0.425
8.82688955837629 0.426
8.83361865658529 0.427
8.83770537094421 0.428
8.84123977982001 0.429
8.87972554615641 0.43
8.89195590020246 0.431
8.90191270733949 0.432
8.92295334968517 0.433
8.95383690400649 0.434
8.98425032527727 0.435
8.99143060994065 0.436
8.99886691665824 0.437
9.00030899969917 0.438
9.03815582923718 0.439
9.04900739962351 0.44
9.05695308304099 0.441
9.08543994740617 0.442
9.11474244241335 0.443
9.12940671503295 0.444
9.14009954298262 0.445
9.14879788635831 0.446
9.17283280389933 0.447
9.19351018646013 0.448
9.20170410231268 0.449
9.26998870718393 0.45
9.27510751199782 0.451
9.29192593217607 0.452
9.33303223909461 0.453
9.33852253548822 0.454
9.34536218880638 0.455
9.36879636623345 0.456
9.38592287115931 0.457
9.3960209181821 0.458
9.41531968394927 0.459
9.43346207461175 0.46
9.43400710284715 0.461
9.43620413353234 0.462
9.45292147203969 0.463
9.45522312293661 0.464
9.4611350700563 0.465
9.46445388199117 0.466
9.46642922015262 0.467
9.47745415816511 0.468
9.48520290438423 0.469
9.48672188416447 0.47
9.49557233013781 0.471
9.52120155668995 0.472
9.54556469492652 0.473
9.55182132266851 0.474
9.55481915425124 0.475
9.565178465167 0.476
9.58348516427125 0.477
9.58665352378816 0.478
9.58809706991692 0.479
9.59350680583286 0.48
9.59506350907415 0.481
9.62093889391909 0.482
9.62188426893192 0.483
9.64132559217816 0.484
9.65282414810282 0.485
9.66283844002854 0.486
9.6642004467691 0.487
9.66433668863584 0.488
9.67049774301786 0.489
9.67322367260457 0.49
9.70398859910841 0.491
9.72143817813967 0.492
9.74886488149407 0.493
9.75483569514646 0.494
9.79197975584076 0.495
9.81088148521618 0.496
9.8123323111324 0.497
9.81328977489241 0.498
9.82296621085539 0.499
9.83668087772112 0.5
9.85482946737801 0.501
9.85951656390571 0.502
9.88374569585767 0.503
9.90024550397173 0.504
9.90373575565842 0.505
9.90990900996553 0.506
9.94398203265543 0.507
9.94657310711147 0.508
10.0077528620219 0.509
10.0346516233217 0.51
10.0357987450716 0.511
10.04749778355 0.512
10.0499638847116 0.513
10.0566236350843 0.514
10.0622582622275 0.515
10.0928718355301 0.516
10.1190837089034 0.517
10.1343097018053 0.518
10.1382127197465 0.519
10.1522183021538 0.52
10.1544523720556 0.521
10.1703893734714 0.522
10.1766385629732 0.523
10.1773465235015 0.524
10.2117790809514 0.525
10.2142997284125 0.526
10.2372846170129 0.527
10.2516847676027 0.528
10.2525108788351 0.529
10.2624512315308 0.53
10.2701887391291 0.531
10.3230289631713 0.532
10.3235132459291 0.533
10.3324273680321 0.534
10.3453895336082 0.535
10.353693336411 0.536
10.3540700073885 0.537
10.3544866993202 0.538
10.3573770530452 0.539
10.4031524631271 0.54
10.4148457994513 0.541
10.4179294880405 0.542
10.4344798820387 0.543
10.443255822233 0.544
10.4556961981414 0.545
10.471064653123 0.546
10.5289820563843 0.547
10.5555178401453 0.548
10.5562901227524 0.549
10.5668153230318 0.55
10.5742305436195 0.551
10.5757202612033 0.552
10.5762384512888 0.553
10.592997181829 0.554
10.6182334034423 0.555
10.637862764541 0.556
10.6519855988365 0.557
10.6737217776154 0.558
10.6872315916339 0.559
10.6963407375146 0.56
10.6996403181928 0.561
10.7111984917037 0.562
10.7168395075616 0.563
10.7185653530526 0.564
10.7207479717546 0.565
10.7287840633763 0.566
10.7606139846908 0.567
10.7633350979726 0.568
10.7882371175938 0.569
10.7981875588582 0.57
10.8084229106099 0.571
10.8118333277521 0.572
10.8215332262862 0.573
10.8311507575493 0.574
10.8330259191113 0.575
10.8358477083887 0.576
10.8380249199974 0.577
10.8484713366018 0.578
10.8602102181749 0.579
10.8792955744537 0.58
10.8840492879447 0.581
10.9062451035317 0.582
10.9142176390709 0.583
10.9336927177349 0.584
10.9399167954729 0.585
10.9998720227059 0.586
11.0099810678707 0.587
11.0448481367933 0.588
11.0466775683338 0.589
11.0646968877806 0.59
11.1032137920752 0.591
11.1155592597196 0.592
11.1336657993248 0.593
11.1454917646122 0.594
11.1642354194555 0.595
11.1682299779959 0.596
11.1756410055897 0.597
11.1858008392021 0.598
11.19399695967 0.599
11.1947650206656 0.6
11.2287234041953 0.601
11.2387589804969 0.602
11.2402111856789 0.603
11.2548280498841 0.604
11.2795992416464 0.605
11.2824849337472 0.606
11.284874180599 0.607
11.2885721017037 0.608
11.3372005814683 0.609
11.3657435053085 0.61
11.3758275185275 0.611
11.4041795130117 0.612
11.4200364113479 0.613
11.4383911780528 0.614
11.4623674276002 0.615
11.463012149558 0.616
11.5244174915582 0.617
11.5334686226269 0.618
11.557809838441 0.619
11.5687180784635 0.62
11.6607434893707 0.621
11.6732186895847 0.622
11.6759278761604 0.623
11.6875504830742 0.624
11.699315998298 0.625
11.7088603490076 0.626
11.7201343325851 0.627
11.7221308502602 0.628
11.7309229201231 0.629
11.7334092508419 0.63
11.736882672637 0.631
11.7550162907646 0.632
11.7684364654934 0.633
11.8094883309734 0.634
11.8195043193565 0.635
11.8759631885204 0.636
11.8830309285385 0.637
11.8844331211457 0.638
11.8963369395135 0.639
11.938784394895 0.64
11.9815161516014 0.641
11.9870037123509 0.642
12.0168545580895 0.643
12.0456598685578 0.644
12.0558906629939 0.645
12.1418123736214 0.646
12.1463288444836 0.647
12.1560023113169 0.648
12.1634375373448 0.649
12.2054296693267 0.65
12.2285842877003 0.651
12.2516474358312 0.652
12.2876835844569 0.653
12.3128557949061 0.654
12.3265403460666 0.655
12.3292423284727 0.656
12.3630229863976 0.657
12.3666242424129 0.658
12.3702337320552 0.659
12.3791349575069 0.66
12.3856556244839 0.661
12.4034821540164 0.662
12.4443027027741 0.663
12.453513376866 0.664
12.4805795003902 0.665
12.4822687137663 0.666
12.5152814827953 0.667
12.5272283057189 0.668
12.5555922827174 0.669
12.5616135241607 0.67
12.5751823807025 0.671
12.6052824905258 0.672
12.6359206979172 0.673
12.647815752646 0.674
12.6696090572148 0.675
12.7045538344434 0.676
12.7434856379511 0.677
12.7456934619876 0.678
12.7530001698334 0.679
12.7545577790996 0.68
12.7589910517968 0.681
12.8011855427175 0.682
12.8307367629767 0.683
12.8534490601158 0.684
12.8603658029501 0.685
12.8795129647093 0.686
12.8894821126172 0.687
12.8949469188099 0.688
12.9005162445601 0.689
12.901760513326 0.69
12.9268914690274 0.691
12.936356577427 0.692
12.9517481469331 0.693
12.9605723166425 0.694
12.9618723602285 0.695
13.0145457974672 0.696
13.0231245885858 0.697
13.0426409998202 0.698
13.0458762146786 0.699
13.0473364218678 0.7
13.0610189121295 0.701
13.083698190414 0.702
13.0962861343396 0.703
13.1036579989949 0.704
13.1182378357524 0.705
13.1237936710824 0.706
13.1512984863436 0.707
13.156847975371 0.708
13.1978434634075 0.709
13.2082001384373 0.71
13.2553006116535 0.711
13.2613466836721 0.712
13.3366191763415 0.713
13.3713434821979 0.714
13.3726216568299 0.715
13.3768807214627 0.716
13.3821982344394 0.717
13.4287651151881 0.718
13.4691124730554 0.719
13.47039956468 0.72
13.476469997258 0.721
13.5332084296547 0.722
13.5504943876279 0.723
13.5591607727847 0.724
13.566549071393 0.725
13.5693424156784 0.726
13.5729616507049 0.727
13.6278319755746 0.728
13.6566516729076 0.729
13.6591324605012 0.73
13.6652380530952 0.731
13.7124589142237 0.732
13.718384224791 0.733
13.7229434104601 0.734
13.7606829418558 0.735
13.7687886447608 0.736
13.8162317524245 0.737
13.8661177301672 0.738
13.8671547757624 0.739
13.9575540799062 0.74
14.0430599171943 0.741
14.0565744488512 0.742
14.0727434441976 0.743
14.2182490326902 0.744
14.2240930439712 0.745
14.2616079532978 0.746
14.2718179745636 0.747
14.2858764171446 0.748
14.2918575053578 0.749
14.3153195766277 0.75
14.316974301916 0.751
14.3259633336587 0.752
14.3350085202777 0.753
14.3374366998633 0.754
14.3707115302604 0.755
14.4669885616326 0.756
14.4812656624702 0.757
14.5159002714977 0.758
14.5243245068613 0.759
14.5311362421379 0.76
14.535599046438 0.761
14.5485153913466 0.762
14.5546437257457 0.763
14.5724653832053 0.764
14.5980647756272 0.765
14.6283060187349 0.766
14.6589711607842 0.767
14.664799457029 0.768
14.6684190387693 0.769
14.6839158243224 0.77
14.7207620915695 0.771
14.753015631647 0.772
14.7679945933351 0.773
14.7696692820689 0.774
14.8395434669694 0.775
14.8766745396692 0.776
14.8769734902507 0.777
14.8990868773091 0.778
14.9335086315231 0.779
14.9381783525992 0.78
14.9739420514754 0.781
14.9896087192115 0.782
15.0080429126431 0.783
15.008195115093 0.784
15.0818166762916 0.785
15.1049814669575 0.786
15.1371526731534 0.787
15.1659343848737 0.788
15.1705935023838 0.789
15.1711163783316 0.79
15.2222223776149 0.791
15.2375072450974 0.792
15.245856769301 0.793
15.2529908381067 0.794
15.3084337892269 0.795
15.3407792745586 0.796
15.3737396252441 0.797
15.3782854324448 0.798
15.4091709303699 0.799
15.4447900717726 0.8
15.4897094893581 0.801
15.5191576865302 0.802
15.5760421970615 0.803
15.5858911473364 0.804
15.5987411345113 0.805
15.6215971451349 0.806
15.640483471082 0.807
15.6854305741389 0.808
15.7206347426967 0.809
15.7316945602852 0.81
15.77435197615 0.811
15.7909971074047 0.812
15.9264350136841 0.813
15.9655755292314 0.814
15.9675550876101 0.815
15.9701916676371 0.816
15.9786234661771 0.817
16.0044662431842 0.818
16.0138622824025 0.819
16.0160562903618 0.82
16.1131928599173 0.821
16.1373419357288 0.822
16.1488457228962 0.823
16.1688003112089 0.824
16.181366234538 0.825
16.183105163355 0.826
16.2526886350982 0.827
16.2540352960861 0.828
16.2720307115403 0.829
16.2802448438761 0.83
16.2942937921332 0.831
16.2972786494776 0.832
16.3392269605084 0.833
16.3476453948654 0.834
16.3655922203833 0.835
16.3701313687606 0.836
16.3979317211001 0.837
16.4409487574457 0.838
16.4411338962867 0.839
16.4512404926321 0.84
16.4528915173571 0.841
16.4533261365179 0.842
16.5630585161727 0.843
16.5714063921055 0.844
16.5724953378714 0.845
16.624074702471 0.846
16.6362788385662 0.847
16.6495028546047 0.848
16.7698475806299 0.849
16.8227618033289 0.85
16.8321820593701 0.851
16.8365936225641 0.852
16.854289835197 0.853
16.9946529997658 0.854
17.0852966547501 0.855
17.0986569789689 0.856
17.1523709873522 0.857
17.1832322257178 0.858
17.2452225457883 0.859
17.3130127181196 0.86
17.4166165360671 0.861
17.423556908634 0.862
17.4439075414275 0.863
17.4543691104602 0.864
17.4651398725241 0.865
17.4675762521819 0.866
17.4792931060965 0.867
17.5237870284693 0.868
17.545186858794 0.869
17.5571439295207 0.87
17.5584078069432 0.871
17.5600856846489 0.872
17.5641040659175 0.873
17.6064814979204 0.874
17.6155918619346 0.875
17.6557543108409 0.876
17.6741438398404 0.877
17.767819644977 0.878
17.7856235673214 0.879
17.8216844286385 0.88
17.8228585524447 0.881
17.8716148732231 0.882
17.8976666261946 0.883
17.950908657704 0.884
17.9568110968762 0.885
17.9936770323724 0.886
18.0088599589959 0.887
18.0492194568875 0.888
18.0817993262416 0.889
18.1316417692849 0.89
18.1693787797144 0.891
18.2213028745834 0.892
18.3291780106249 0.893
18.3407399890431 0.894
18.3815911647376 0.895
18.4121465129035 0.896
18.489711974551 0.897
18.4938471550955 0.898
18.6813671691897 0.899
18.7027430573637 0.9
18.7448863559093 0.901
18.7806827905733 0.902
19.0125605246269 0.903
19.0177105487156 0.904
19.0887933399438 0.905
19.1009014669833 0.906
19.1289703382834 0.907
19.1529008831323 0.908
19.1576408039133 0.909
19.1678511177924 0.91
19.1866166480798 0.911
19.2335463984212 0.912
19.3070853571083 0.913
19.3462454445506 0.914
19.3650422776076 0.915
19.4013702097906 0.916
19.415669588695 0.917
19.5513648982209 0.918
19.5736397409115 0.919
19.5769625300995 0.92
19.6381850691498 0.921
19.6406708220308 0.922
19.6548673592382 0.923
19.74268442759 0.924
19.7595206115596 0.925
19.7905857216995 0.926
19.8953656967469 0.927
19.9691985023909 0.928
20.0088685391778 0.929
20.0179321778526 0.93
20.0310025293864 0.931
20.0379267750934 0.932
20.0536143466268 0.933
20.0670299254207 0.934
20.1190088025016 0.935
20.16980457977 0.936
20.2337518785498 0.937
20.2640437944035 0.938
20.3056934347584 0.939
20.3783333330452 0.94
20.3913179815675 0.941
20.4207334453156 0.942
20.4312945020024 0.943
20.4327961310385 0.944
20.4506732048918 0.945
20.506282202967 0.946
20.5125135554014 0.947
20.5513293986737 0.948
20.7220249082865 0.949
20.8206354144271 0.95
20.8712071818814 0.951
20.935980333508 0.952
20.9363822965379 0.953
21.0631243942111 0.954
21.0725744686982 0.955
21.0858793328184 0.956
21.0875023838681 0.957
21.1206539840596 0.958
21.1400051422169 0.959
21.150887262882 0.96
21.1833483142078 0.961
21.2441643058196 0.962
21.2495221185514 0.963
21.4073416275788 0.964
21.4312668693017 0.965
21.4887265832672 0.966
21.5933990911734 0.967
21.6137954332559 0.968
21.6688629554741 0.969
21.6851169050399 0.97
21.7133906762711 0.971
21.7314193995859 0.972
21.7586591026612 0.973
21.8013108576512 0.974
21.80575478037 0.975
21.8067144381357 0.976
21.9129587082924 0.977
21.9194234418077 0.978
22.0011512055182 0.979
22.0650950319106 0.98
22.0680957446147 0.981
22.105456076596 0.982
22.1084173068247 0.983
22.109342353326 0.984
22.11630204744 0.985
22.130389637819 0.986
22.1325969822553 0.987
22.1654252774115 0.988
22.2548996528421 0.989
22.2611178472818 0.99
22.2642817173952 0.991
22.2750760592441 0.992
22.289158769426 0.993
22.2974577733853 0.994
22.3025786852875 0.995
22.3073537982509 0.996
22.3153378871082 0.997
22.3252236016312 0.998
22.3261212480767 0.999
22.3352627245502 1
23.4290178274325 1
};
\end{axis}

\end{tikzpicture}


==> figures/raw_inv_metric_ecdf_IN50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{red_1}{RGB}{178,24,24}
\definecolor{green_1}{RGB}{47,174,72}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={SDPP Metric},
title={\LARGE ECDF},
xmin=-0.426289271614532, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={ECDF},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.12)}},
legend pos=south east,
legend style={nodes={scale=0.8, transform shape}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addlegendentry{GFNCP}
\addlegendentry{NCP}
\addplot [thick, green_1, const plot mark left]
table {%
-0.994678742046746 0
0.0935078626180651 0.001
0.198345446862204 0.002
0.227419468483006 0.003
0.231673763413216 0.004
0.240864368139813 0.005
0.25853890803097 0.006
0.279905489104438 0.007
0.282057947474528 0.008
0.296041280840757 0.009
0.30265660961293 0.01
0.357147380971442 0.011
0.365190989051649 0.012
0.387403409873262 0.013
0.403870726113778 0.014
0.419013872689204 0.015
0.436846282190733 0.016
0.441483701675161 0.017
0.444376684511607 0.018
0.486622115448161 0.019
0.489933981371893 0.02
0.500354524895225 0.021
0.511321028859141 0.022
0.530739500543725 0.023
0.535525668067882 0.024
0.536112329712735 0.025
0.538664344235186 0.026
0.589654127630691 0.027
0.601614042445195 0.028
0.617987052678363 0.029
0.660824159550677 0.03
0.67893241718925 0.031
0.700144484064782 0.032
0.730653522038796 0.033
0.738453150200261 0.034
0.788115495622388 0.035
0.85485642284402 0.036
0.900503372614886 0.037
0.905932220486186 0.038
0.919632660633919 0.039
0.930731886860677 0.04
0.93921353866867 0.041
0.945224482792697 0.042
0.948640076693024 0.043
0.963930164559867 0.044
0.982118716849041 0.045
0.98323066053745 0.046
1.00475256177088 0.047
1.01515322314428 0.048
1.01859848528449 0.049
1.05778436299508 0.05
1.05922884357095 0.051
1.0650011943005 0.052
1.07935269946332 0.053
1.09163071067856 0.054
1.09300565145108 0.055
1.13157411054617 0.056
1.13530203578532 0.057
1.14562360528462 0.058
1.14642847062813 0.059
1.17336696443433 0.06
1.1889594357286 0.061
1.18975217491672 0.062
1.20073484723322 0.063
1.2143157561004 0.064
1.22088927826939 0.065
1.22102396816396 0.066
1.24404868136416 0.067
1.24884683427591 0.068
1.26524498323721 0.069
1.27196913746909 0.07
1.27591920375644 0.071
1.27808710355976 0.072
1.29047344111581 0.073
1.29316213267947 0.074
1.2979037558012 0.075
1.30042853750613 0.076
1.31013690766158 0.077
1.33592339004059 0.078
1.34534565341764 0.079
1.36911193727855 0.08
1.38138974100674 0.081
1.40585869944136 0.082
1.42295075077669 0.083
1.42658765609538 0.084
1.44552517433387 0.085
1.45619435143563 0.086
1.46619714631142 0.087
1.47046599836596 0.088
1.49057917234115 0.089
1.52189632546381 0.09
1.53024485219741 0.091
1.53306021017628 0.092
1.55501885128353 0.093
1.56963416316272 0.094
1.57156658444976 0.095
1.5728256810879 0.096
1.59130453445281 0.097
1.60686862510043 0.098
1.62231771351404 0.099
1.6406479452051 0.1
1.64704813504454 0.101
1.65686207501493 0.102
1.6689460150935 0.103
1.68993401720008 0.104
1.70093165698842 0.105
1.71641004230758 0.106
1.72594502329909 0.107
1.74051106037091 0.108
1.75894515753949 0.109
1.79433523257289 0.11
1.80015664612299 0.111
1.83828026483267 0.112
1.8440628838437 0.113
1.85143885622658 0.114
1.87386159093218 0.115
1.87999900333264 0.116
1.88091666252062 0.117
1.8866919569442 0.118
1.89059434055984 0.119
1.89816039604594 0.12
1.89952913817011 0.121
1.91058788331057 0.122
1.91972498663911 0.123
1.92285983344925 0.124
1.9230750952856 0.125
1.93048590972197 0.126
1.93260399535087 0.127
1.93884506373396 0.128
1.94847496654486 0.129
1.97543735237091 0.13
1.97919741348325 0.131
1.99630893148177 0.132
2.0030918991175 0.133
2.03081268989776 0.134
2.03222751898859 0.135
2.04298408482036 0.136
2.04678219050725 0.137
2.05813879991246 0.138
2.06252097407514 0.139
2.07361111316717 0.14
2.07612032962905 0.141
2.08728666197251 0.142
2.08910286321429 0.143
2.10906709004874 0.144
2.1246191079469 0.145
2.13723738623497 0.146
2.14208590972496 0.147
2.15340007051391 0.148
2.15703353508773 0.149
2.16482638277259 0.15
2.16608178905778 0.151
2.17201312542286 0.152
2.17896666846624 0.153
2.1829054322837 0.154
2.24276410473663 0.155
2.29307566868587 0.156
2.29791531889321 0.157
2.30004729850836 0.158
2.32652583446368 0.159
2.33415618119425 0.16
2.3408931290699 0.161
2.34090139650334 0.162
2.34489648634744 0.163
2.35113368677205 0.164
2.35374844155506 0.165
2.37495964018878 0.166
2.38461471883609 0.167
2.38476009778653 0.168
2.39065340026691 0.169
2.40836900083207 0.17
2.41072931716866 0.171
2.41383898626668 0.172
2.42022686823555 0.173
2.42160663463098 0.174
2.43179623204698 0.175
2.43369548691892 0.176
2.4370938400916 0.177
2.45180735824703 0.178
2.45260041497396 0.179
2.46306869491166 0.18
2.47590130768216 0.181
2.49770771241584 0.182
2.50491212625424 0.183
2.51567405773164 0.184
2.51721742377562 0.185
2.52399316964457 0.186
2.53068789730943 0.187
2.5366487695308 0.188
2.54458676746363 0.189
2.54934688788874 0.19
2.55075120359537 0.191
2.55927769929125 0.192
2.56226165788695 0.193
2.56626631247038 0.194
2.58288797740061 0.195
2.58604750409536 0.196
2.60011533520676 0.197
2.60350203869875 0.198
2.60554563561943 0.199
2.63189022712482 0.2
2.63833006615036 0.201
2.64332861523693 0.202
2.64515007279638 0.203
2.6516760411564 0.204
2.6601330001081 0.205
2.66072357107366 0.206
2.66119981651611 0.207
2.67606163216417 0.208
2.68723474195179 0.209
2.69173881787833 0.21
2.69368285066754 0.211
2.70498033019284 0.212
2.71144549235085 0.213
2.73638825044346 0.214
2.73744987827233 0.215
2.7538636502494 0.216
2.76089625673626 0.217
2.77791877917713 0.218
2.78527945657845 0.219
2.78651746393347 0.22
2.79280430804691 0.221
2.7945617369213 0.222
2.81569034606502 0.223
2.85284009759109 0.224
2.86260011503937 0.225
2.8631143353409 0.226
2.89077439346749 0.227
2.9148514989292 0.228
2.93856528677475 0.229
2.95614007299887 0.23
2.96189743210029 0.231
2.97123097964408 0.232
2.97209620931255 0.233
2.99622114987509 0.234
2.99669702321655 0.235
3.00591611407877 0.236
3.00694287299748 0.237
3.01828713968702 0.238
3.02083251988368 0.239
3.02591501480091 0.24
3.04158747169043 0.241
3.04801493411051 0.242
3.05536410118636 0.243
3.06938191743001 0.244
3.07516688851849 0.245
3.08210602845006 0.246
3.08328484180001 0.247
3.08716005664209 0.248
3.09414672878044 0.249
3.09750277555305 0.25
3.10468670840174 0.251
3.12315860881068 0.252
3.13381643433123 0.253
3.14065304581445 0.254
3.14232048330287 0.255
3.15248069826304 0.256
3.15778684406063 0.257
3.15990627010837 0.258
3.16216721728301 0.259
3.1710071471101 0.26
3.19630826885426 0.261
3.19778938734999 0.262
3.20981398147233 0.263
3.21024626015646 0.264
3.24031192312084 0.265
3.25645269209011 0.266
3.26472545087769 0.267
3.27086521535989 0.268
3.27794026887274 0.269
3.27797851350706 0.27
3.28345572831909 0.271
3.28451830250959 0.272
3.30404898663119 0.273
3.30425348921597 0.274
3.3102602469177 0.275
3.31510870650066 0.276
3.31543380556449 0.277
3.31921726171403 0.278
3.32674881942818 0.279
3.35207925765656 0.28
3.35463459705982 0.281
3.35557869155134 0.282
3.36139996292576 0.283
3.36455680806222 0.284
3.36478958739233 0.285
3.38459855760994 0.286
3.39022725950288 0.287
3.39328872459728 0.288
3.40268414983662 0.289
3.40363680888869 0.29
3.40466793382653 0.291
3.43410862879518 0.292
3.43529316816858 0.293
3.46030213091163 0.294
3.4656317215314 0.295
3.46826108814689 0.296
3.47313520280797 0.297
3.47788076810123 0.298
3.48058340292918 0.299
3.48884172440697 0.3
3.49790830713216 0.301
3.49893069839749 0.302
3.51501677083405 0.303
3.5187713154399 0.304
3.52017331043822 0.305
3.53385510313675 0.306
3.54768761484904 0.307
3.56089805534637 0.308
3.56182316775907 0.309
3.57832273629458 0.31
3.58739892539709 0.311
3.59022936732694 0.312
3.59128641420202 0.313
3.59137142488643 0.314
3.59255471953573 0.315
3.59568801831686 0.316
3.59813210608339 0.317
3.60488777919436 0.318
3.6134326266838 0.319
3.61373057056107 0.32
3.61455876223229 0.321
3.62095406640375 0.322
3.63142409342107 0.323
3.63490272374065 0.324
3.63907646034809 0.325
3.64089885486434 0.326
3.65753371712587 0.327
3.66191898760211 0.328
3.67733515528422 0.329
3.6945471271066 0.33
3.69557636678245 0.331
3.70607284665324 0.332
3.70641250533256 0.333
3.71948569066379 0.334
3.72847810784119 0.335
3.73488878583316 0.336
3.73711304331743 0.337
3.74253399298661 0.338
3.74481779183923 0.339
3.74759416892249 0.34
3.75535386981382 0.341
3.76001369276703 0.342
3.76448634317311 0.343
3.77317787053742 0.344
3.78311573260848 0.345
3.7842368846936 0.346
3.79072573484508 0.347
3.79475357220324 0.348
3.80107853553811 0.349
3.80289966456345 0.35
3.81199288017499 0.351
3.81715602438789 0.352
3.82610366593362 0.353
3.82748830433119 0.354
3.82825225275148 0.355
3.85307423768533 0.356
3.85422598360668 0.357
3.8747469911082 0.358
3.88355106065005 0.359
3.89876810624493 0.36
3.90355677974366 0.361
3.90573975785512 0.362
3.90654034067892 0.363
3.92267834154139 0.364
3.92904466609468 0.365
3.93238697213997 0.366
3.93448081391208 0.367
3.94471103007195 0.368
3.94937310537337 0.369
3.95181660082291 0.37
3.95370794825707 0.371
3.95947630598462 0.372
3.96546388542791 0.373
3.96919928551759 0.374
3.97867007634678 0.375
3.98224453800642 0.376
3.98814164570941 0.377
3.98992372958509 0.378
4.00702576023546 0.379
4.00866490834074 0.38
4.01828097607691 0.381
4.0212210583684 0.382
4.02180101656538 0.383
4.03305009166406 0.384
4.03408515925352 0.385
4.03817291704554 0.386
4.04689209877236 0.387
4.0514499249054 0.388
4.08005310761493 0.389
4.08637861720333 0.39
4.09212146319335 0.391
4.09838734439363 0.392
4.11719019210277 0.393
4.12087084604973 0.394
4.15889504202653 0.395
4.17488054741657 0.396
4.17819550691305 0.397
4.22317422766401 0.398
4.2232663583791 0.399
4.23103515578158 0.4
4.24255404842786 0.401
4.24409979917209 0.402
4.24637741335845 0.403
4.24977559608867 0.404
4.25036802730038 0.405
4.25517882252395 0.406
4.26280017204126 0.407
4.2948018843119 0.408
4.30451858607584 0.409
4.31253172278397 0.41
4.31405462282682 0.411
4.3277347344885 0.412
4.33305818938599 0.413
4.33680701417318 0.414
4.33977586141596 0.415
4.35468261763951 0.416
4.36095190830583 0.417
4.3768866866013 0.418
4.38664108083056 0.419
4.39218553075369 0.42
4.39271355282162 0.421
4.40245327801434 0.422
4.40412727515812 0.423
4.40755580540837 0.424
4.40822600985579 0.425
4.41044764352184 0.426
4.41055303743315 0.427
4.42736284078417 0.428
4.4290926802882 0.429
4.44601844733449 0.43
4.46540425667237 0.431
4.4661401228387 0.432
4.4674196804735 0.433
4.47295309045286 0.434
4.47741156717444 0.435
4.49092764858894 0.436
4.49375573499747 0.437
4.49644513116234 0.438
4.49733401376651 0.439
4.49988845228306 0.44
4.50207909220549 0.441
4.51127097093248 0.442
4.51328498372023 0.443
4.5150910583061 0.444
4.51611939648701 0.445
4.52074018636067 0.446
4.53515385591386 0.447
4.54473425367942 0.448
4.54644872888212 0.449
4.54686791441766 0.45
4.55456146094642 0.451
4.55456929821906 0.452
4.56921978739269 0.453
4.57122301753814 0.454
4.57399002233418 0.455
4.58060854718773 0.456
4.58416110338761 0.457
4.60067189184428 0.458
4.61151347784145 0.459
4.61546215905781 0.46
4.62336849405634 0.461
4.62419474972148 0.462
4.62729036363032 0.463
4.63037244374633 0.464
4.63931300881008 0.465
4.65011084405677 0.466
4.65736036955334 0.467
4.66353455942782 0.468
4.66617434625743 0.469
4.66778883528174 0.47
4.68198870391102 0.471
4.69684652050058 0.472
4.70704177929986 0.473
4.71052559040026 0.474
4.71501187699199 0.475
4.71728869333112 0.476
4.72647133239836 0.477
4.72725250034527 0.478
4.73186411402532 0.479
4.7404038121538 0.48
4.74492571196804 0.481
4.74529592025053 0.482
4.78165575161841 0.483
4.79384462542212 0.484
4.81375421424424 0.485
4.83235922578103 0.486
4.83808321331384 0.487
4.85350774316784 0.488
4.85945677327773 0.489
4.87103648544829 0.49
4.87661927521286 0.491
4.90519478532639 0.492
4.90743537902041 0.493
4.91248723436044 0.494
4.93926444337403 0.495
4.94158348216035 0.496
4.94674841990476 0.497
4.95215282783115 0.498
4.97705647539165 0.499
4.97720675861615 0.5
4.98426779833693 0.501
4.98874241068721 0.502
5.0010560213029 0.503
5.00752316239347 0.504
5.01381516246326 0.505
5.01562543628461 0.506
5.02601545107086 0.507
5.02919985248915 0.508
5.03359805353023 0.509
5.07150024198388 0.51
5.0761753544413 0.511
5.08184249745905 0.512
5.08397618224762 0.513
5.085005398435 0.514
5.09626580409185 0.515
5.10886464836261 0.516
5.11242412166931 0.517
5.12120362324221 0.518
5.12233613571778 0.519
5.13044524237212 0.52
5.1401511611887 0.521
5.14085648563707 0.522
5.14628071156028 0.523
5.15108071285567 0.524
5.16789297560457 0.525
5.17400772227573 0.526
5.17578326007531 0.527
5.17744681839438 0.528
5.18934345068664 0.529
5.20575427889771 0.53
5.20910856164474 0.531
5.21264548388823 0.532
5.21896397980702 0.533
5.23354321991933 0.534
5.23447670838288 0.535
5.25354851899818 0.536
5.26369602806934 0.537
5.26421200608199 0.538
5.28484820377227 0.539
5.29105998611631 0.54
5.29457260006813 0.541
5.29863815858155 0.542
5.29991480604254 0.543
5.32007546843688 0.544
5.33772384975116 0.545
5.33842038459458 0.546
5.34196527092374 0.547
5.34255368727563 0.548
5.34930995982604 0.549
5.3533712710492 0.55
5.3560308241769 0.551
5.35888872235746 0.552
5.36092491322963 0.553
5.37196970276271 0.554
5.38916183439534 0.555
5.41283009466163 0.556
5.42269120420933 0.557
5.42824503729602 0.558
5.428478602741 0.559
5.43180148954403 0.56
5.43243923885044 0.561
5.44057152685786 0.562
5.45644957542734 0.563
5.46272494608205 0.564
5.46331092179471 0.565
5.46682463851559 0.566
5.47134337506498 0.567
5.47171199846836 0.568
5.48690312091536 0.569
5.49014504412083 0.57
5.49107333920783 0.571
5.49165126682638 0.572
5.51266765621329 0.573
5.51322901367421 0.574
5.51547693736225 0.575
5.52295948248603 0.576
5.52773001550079 0.577
5.53149383973043 0.578
5.53665122326626 0.579
5.54422485167111 0.58
5.54731726806454 0.581
5.552738145881 0.582
5.56277106650778 0.583
5.56323817631328 0.584
5.56551490963029 0.585
5.56784022611222 0.586
5.56932359861138 0.587
5.57083383024395 0.588
5.5827306655721 0.589
5.58433023755123 0.59
5.58470697682835 0.591
5.60002044399044 0.592
5.60234384228695 0.593
5.61010012724752 0.594
5.61206462909705 0.595
5.61239909663226 0.596
5.61677004138479 0.597
5.62062235112706 0.598
5.62136161439091 0.599
5.62392157639007 0.6
5.6428714804331 0.601
5.65179747052096 0.602
5.65681431838823 0.603
5.6569672078656 0.604
5.66329629734656 0.605
5.66376149681459 0.606
5.66430294595267 0.607
5.66711834927269 0.608
5.66798973558032 0.609
5.67787202979693 0.61
5.67804573889243 0.611
5.69550909390075 0.612
5.70039965223322 0.613
5.71835471678356 0.614
5.72294497040649 0.615
5.72302385567386 0.616
5.72955031146401 0.617
5.73190566271736 0.618
5.73823960690331 0.619
5.74555365715972 0.62
5.75340548855559 0.621
5.75966491749001 0.622
5.76343504451597 0.623
5.76525958864678 0.624
5.76922260339524 0.625
5.79530165516261 0.626
5.79533307168399 0.627
5.8340490396405 0.628
5.84048944203416 0.629
5.84309714812569 0.63
5.8435584266446 0.631
5.8495916553182 0.632
5.88395714301284 0.633
5.88622968225584 0.634
5.9034100970174 0.635
5.91973908732544 0.636
5.9306730478951 0.637
5.93503511477108 0.638
5.93850332137299 0.639
5.95009826821348 0.64
5.95252310036455 0.641
5.95713744068396 0.642
5.96429929884065 0.643
5.97536983525714 0.644
5.98440022402138 0.645
5.99502285826095 0.646
5.99789463761174 0.647
6.00730640651334 0.648
6.01281968140037 0.649
6.01311747787066 0.65
6.01563047641233 0.651
6.01633989211554 0.652
6.02054409419189 0.653
6.02555048045733 0.654
6.02589192387033 0.655
6.03222548504595 0.656
6.03390971691662 0.657
6.03706648287809 0.658
6.04384083475377 0.659
6.04737355607634 0.66
6.05451303105322 0.661
6.06739258493177 0.662
6.06994772421537 0.663
6.08613294675096 0.664
6.08725331937454 0.665
6.08881447043364 0.666
6.12220220807996 0.667
6.1279486047951 0.668
6.13375423252835 0.669
6.13606118840332 0.67
6.14186588132065 0.671
6.14715251580661 0.672
6.15688877938574 0.673
6.15711386930776 0.674
6.18217600093029 0.675
6.18734629250752 0.676
6.19391564491213 0.677
6.20707303064951 0.678
6.22000251603007 0.679
6.22200405509488 0.68
6.22739517908637 0.681
6.22788279410586 0.682
6.2312507582601 0.683
6.23381895980299 0.684
6.25253521315965 0.685
6.25411252920577 0.686
6.28499138882174 0.687
6.28659254371336 0.688
6.29676734560425 0.689
6.29841652296535 0.69
6.34805023419121 0.691
6.34910474233014 0.692
6.34957653087893 0.693
6.35618590944708 0.694
6.36984659063159 0.695
6.37104310070822 0.696
6.40222536164853 0.697
6.42609110677933 0.698
6.4288261653728 0.699
6.43460898005999 0.7
6.44602327851536 0.701
6.45367596850149 0.702
6.45711367210867 0.703
6.45833173503369 0.704
6.45892421197253 0.705
6.46180205415505 0.706
6.46993859709484 0.707
6.47114465590237 0.708
6.48146559578445 0.709
6.51345961308691 0.71
6.51562044616633 0.711
6.52338809513277 0.712
6.54237630274202 0.713
6.54897213945228 0.714
6.5515927048367 0.715
6.55485468782601 0.716
6.56134429425438 0.717
6.59866897425149 0.718
6.60074988404013 0.719
6.60503610502362 0.72
6.61145540586198 0.721
6.61497209307971 0.722
6.62617672594411 0.723
6.63182596984439 0.724
6.63747939604625 0.725
6.64283650039634 0.726
6.64804594964899 0.727
6.66176846425845 0.728
6.66994186348675 0.729
6.67870940853318 0.73
6.69260160135503 0.731
6.69905910345238 0.732
6.70239707483424 0.733
6.71676493465867 0.734
6.73898310270159 0.735
6.74341372618496 0.736
6.74938382341971 0.737
6.74965392766847 0.738
6.75050310641932 0.739
6.76212593405868 0.74
6.76763763713407 0.741
6.7879292963208 0.742
6.79054830537915 0.743
6.79956652471562 0.744
6.81067539123666 0.745
6.82204578217361 0.746
6.82332802148081 0.747
6.83542031903192 0.748
6.84594846181548 0.749
6.87191818494329 0.75
6.87749267031402 0.751
6.92346408611502 0.752
6.93022534900666 0.753
6.94417669643448 0.754
6.97478719343845 0.755
6.98140580464544 0.756
7.01089820362048 0.757
7.01988492734889 0.758
7.03888489200547 0.759
7.04070838886234 0.76
7.08783701986569 0.761
7.10228328530707 0.762
7.11028247316149 0.763
7.11328478942971 0.764
7.11450365237457 0.765
7.12435086873742 0.766
7.15772486797309 0.767
7.18485443304994 0.768
7.19404793754482 0.769
7.1954925955326 0.77
7.23137151149671 0.771
7.23412815240999 0.772
7.23986683989976 0.773
7.2466217738004 0.774
7.25682399082476 0.775
7.2610918414668 0.776
7.27140811899395 0.777
7.28255627299328 0.778
7.29055543696408 0.779
7.3047227615709 0.78
7.31411975391589 0.781
7.3255950615788 0.782
7.33150528253954 0.783
7.36518980069573 0.784
7.38207159590049 0.785
7.38273116022925 0.786
7.38324143595144 0.787
7.38347425442676 0.788
7.40301250734881 0.789
7.41818475751051 0.79
7.44284581216364 0.791
7.45433225729705 0.792
7.46232463185956 0.793
7.47217736005206 0.794
7.48305558109791 0.795
7.4892347203109 0.796
7.50225693376723 0.797
7.53422017852413 0.798
7.54208478877593 0.799
7.54241918309271 0.8
7.56798475227245 0.801
7.5792300999369 0.802
7.58243063387723 0.803
7.58742488057156 0.804
7.59533339583098 0.805
7.60325384000515 0.806
7.60473053522714 0.807
7.65216168741197 0.808
7.69047151267358 0.809
7.69215623021352 0.81
7.70990153782669 0.811
7.71907347876313 0.812
7.72259655343794 0.813
7.74869287659753 0.814
7.74874285768564 0.815
7.74916838178038 0.816
7.74989360992008 0.817
7.78164215829092 0.818
7.78203974946563 0.819
7.78520843744662 0.82
7.78580258860022 0.821
7.80113171658923 0.822
7.80318685100431 0.823
7.80992576539491 0.824
7.830331016746 0.825
7.8333880973757 0.826
7.84629023984332 0.827
7.87638195149705 0.828
7.87796345814074 0.829
7.91469807469397 0.83
7.92308364432346 0.831
7.93278648599451 0.832
7.95734831007845 0.833
7.96011165325728 0.834
7.96738825574727 0.835
7.97036358189031 0.836
7.97282072852411 0.837
7.97792110585045 0.838
7.98542135455216 0.839
7.98953779248767 0.84
8.01757754432574 0.841
8.03578240727689 0.842
8.04852446138442 0.843
8.08854472621997 0.844
8.18461845058583 0.845
8.22460021935277 0.846
8.27017990509509 0.847
8.29799329817608 0.848
8.31235137272589 0.849
8.32502294701023 0.85
8.32749947867105 0.851
8.34555026738627 0.852
8.35077809145723 0.853
8.35562536360369 0.854
8.36429960624702 0.855
8.36458677153929 0.856
8.36696876590898 0.857
8.37541180023415 0.858
8.41571420572996 0.859
8.42390667310101 0.86
8.43598411119382 0.861
8.43649448918829 0.862
8.45753704967437 0.863
8.49696053157447 0.864
8.5073834838562 0.865
8.55014509835461 0.866
8.56176179614234 0.867
8.6298925083181 0.868
8.64061163291185 0.869
8.66048589114943 0.87
8.66048735916502 0.871
8.68012939663091 0.872
8.68758077579088 0.873
8.70812211206525 0.874
8.71443600109165 0.875
8.75189764335004 0.876
8.75680256643437 0.877
8.78806776385567 0.878
8.82514205688773 0.879
8.83312019787259 0.88
8.83744341092856 0.881
8.86429778881044 0.882
8.8682380108648 0.883
8.87113202142415 0.884
8.98137720852056 0.885
9.01760440169302 0.886
9.05865263916924 0.887
9.08754798484759 0.888
9.10410314788017 0.889
9.11063074386713 0.89
9.11288807729973 0.891
9.13268074886568 0.892
9.24240612512355 0.893
9.25926260440526 0.894
9.29636070901313 0.895
9.29687227706281 0.896
9.30871450093867 0.897
9.32376741317774 0.898
9.33823524012105 0.899
9.33871064618345 0.9
9.34610542635134 0.901
9.39856377173252 0.902
9.43379271133778 0.903
9.43806383858192 0.904
9.44670883489029 0.905
9.46533757113977 0.906
9.46741275617632 0.907
9.62120216010467 0.908
9.62292815442784 0.909
9.66431135072399 0.91
9.66585248270906 0.911
9.66990745159088 0.912
9.67939256339888 0.913
9.6992271820964 0.914
9.69963706047392 0.915
9.73732353126677 0.916
9.73889198090815 0.917
9.74930615327206 0.918
9.75762276471107 0.919
9.76817059756398 0.92
9.79798146665553 0.921
9.80523602197533 0.922
9.82403149710226 0.923
9.84009330331118 0.924
9.89618791057155 0.925
9.9051023664164 0.926
9.91346245333141 0.927
9.99078402942133 0.928
9.99595986929563 0.929
10.0206969683236 0.93
10.0246570248231 0.931
10.0301852905839 0.932
10.1486018496357 0.933
10.1560994929397 0.934
10.2525093117178 0.935
10.2922435758585 0.936
10.2981932822195 0.937
10.2982747573484 0.938
10.3152829956434 0.939
10.3634282369352 0.94
10.3817867073502 0.941
10.5177142778021 0.942
10.6043403581873 0.943
10.6220556424858 0.944
10.6256218201373 0.945
10.6463768599572 0.946
10.8074053399219 0.947
10.9396082304159 0.948
11.0249734932308 0.949
11.1501897634287 0.95
11.1683814691073 0.951
11.1813025271179 0.952
11.1842146574925 0.953
11.2148144662167 0.954
11.2663400853911 0.955
11.3672569346637 0.956
11.420680403644 0.957
11.4836640136933 0.958
11.5673477990475 0.959
11.5988655515409 0.96
11.6061857494315 0.961
11.6093349715094 0.962
11.6940754458373 0.963
11.7570218738775 0.964
11.7940037415617 0.965
11.8283764044084 0.966
11.8501281125857 0.967
11.8537805404187 0.968
11.9200911574343 0.969
11.9234610454508 0.97
11.9288794915156 0.971
11.9514953120455 0.972
11.9928345853122 0.973
12.0022115381768 0.974
12.1885958276434 0.975
12.5574472336978 0.976
12.6173534946231 0.977
12.8029979290082 0.978
12.8887657149946 0.979
12.9450110245238 0.98
12.977148589245 0.981
13.2593947812627 0.982
13.6559866390708 0.983
13.8594916596889 0.984
14.0989686989914 0.985
14.206946509125 0.986
14.2492124781817 0.987
14.4938996004728 0.988
14.5107785613206 0.989
14.651689872764 0.99
14.7281595184365 0.991
14.8074692796539 0.992
14.8395194439994 0.993
15.8149418513364 0.994
16.0995025760321 0.995
16.6782271739206 0.996
17.9269870648878 0.997
20.6151108861186 0.998
20.7103652712543 0.999
21.8572399559143 1
22.9454265605791 1
};
\addplot [thick, red_1, const plot mark left]
table {%
-0.933698717867521 0
0.173387967973786 0.001
0.211638626453396 0.002
0.231941828261161 0.003
0.246597327905953 0.004
0.271589951475038 0.005
0.2889042083452 0.006
0.295631039711778 0.007
0.309637066186075 0.008
0.342979381180339 0.009
0.353215416335346 0.01
0.358911313644849 0.011
0.363431997811418 0.012
0.364232356276751 0.013
0.3702420901686 0.014
0.373794808357434 0.015
0.37894977359189 0.016
0.485321455766361 0.017
0.500134199796505 0.018
0.502045230636053 0.019
0.519688336745428 0.02
0.561845234548179 0.021
0.567600461843661 0.022
0.61426651914178 0.023
0.647149483709762 0.024
0.654783659496006 0.025
0.705149035644214 0.026
0.713174505319465 0.027
0.787005653809193 0.028
0.793669610738116 0.029
0.798068272173203 0.03
0.815529731246828 0.031
0.829816683505361 0.032
0.839420767708047 0.033
0.859035895577512 0.034
0.895338192980914 0.035
0.905153377266389 0.036
0.909461448779167 0.037
0.910030404262575 0.038
0.910080007469654 0.039
0.928034347555467 0.04
0.950818009883947 0.041
0.95083840258683 0.042
0.955640829061563 0.043
0.96961112822572 0.044
0.970316824022633 0.045
0.986387250090927 0.046
0.996575782013999 0.047
1.0070611522174 0.048
1.01715585306067 0.049
1.0544728002032 0.05
1.05835555146462 0.051
1.06864327698912 0.052
1.08003007678724 0.053
1.08220245921241 0.054
1.08350077525711 0.055
1.09159359994609 0.056
1.10408664502175 0.057
1.15827805817136 0.058
1.15939601160347 0.059
1.20506661560126 0.06
1.20664051316656 0.061
1.21512183164387 0.062
1.24851580408821 0.063
1.25814805469591 0.064
1.2937145044211 0.065
1.30212685233126 0.066
1.30232703636035 0.067
1.31128836950666 0.068
1.33123162703727 0.069
1.35699389477634 0.07
1.36190582315929 0.071
1.3684182635924 0.072
1.39074895252244 0.073
1.39610286088518 0.074
1.40975686884416 0.075
1.41583955343891 0.076
1.41737372829611 0.077
1.43206954133583 0.078
1.43419626406422 0.079
1.45093583503861 0.08
1.50344752605339 0.081
1.54967576202186 0.082
1.55310953725765 0.083
1.5741545318298 0.084
1.57934442531273 0.085
1.58278446792004 0.086
1.64119137691541 0.087
1.69727797540185 0.088
1.73627962199313 0.089
1.74297128258206 0.09
1.7549981881914 0.091
1.80469572417556 0.092
1.83768941061644 0.093
1.92649991470603 0.094
1.93219034786327 0.095
1.93366734348438 0.096
1.9583124050714 0.097
1.97517011166811 0.098
2.00078617881111 0.099
2.02578196413241 0.1
2.06915830409465 0.101
2.07356825733549 0.102
2.09326184245912 0.103
2.11505649888673 0.104
2.11712390790359 0.105
2.12242402566151 0.106
2.14500004547078 0.107
2.19834132369426 0.108
2.19904613253589 0.109
2.22074703210784 0.11
2.22928512679162 0.111
2.23946550978923 0.112
2.25733728617776 0.113
2.27733391844083 0.114
2.30111297113533 0.115
2.31907086703079 0.116
2.32125034641755 0.117
2.32521255855383 0.118
2.32785607758264 0.119
2.33453465691369 0.12
2.36819072604532 0.121
2.37545846869577 0.122
2.39931732659619 0.123
2.39979803861368 0.124
2.42815898309643 0.125
2.44055962921204 0.126
2.45264250134372 0.127
2.4604769534043 0.128
2.55651547653323 0.129
2.56931058457867 0.13
2.577137398776 0.131
2.59263287871516 0.132
2.62665624177536 0.133
2.64554151465097 0.134
2.6512496626714 0.135
2.66323351570617 0.136
2.66408678027517 0.137
2.66913994618262 0.138
2.67458529022298 0.139
2.6809901889893 0.14
2.69680659716272 0.141
2.70651128591462 0.142
2.72974079408784 0.143
2.73827505383718 0.144
2.75532140012466 0.145
2.76015268319857 0.146
2.76794242862743 0.147
2.80033790109023 0.148
2.80268637547775 0.149
2.81040176515801 0.15
2.81788613095744 0.151
2.81929166035758 0.152
2.83350907837673 0.153
2.84620361146347 0.154
2.86219728176187 0.155
2.87918583924717 0.156
2.88510871573115 0.157
2.88995649366043 0.158
2.89217598799713 0.159
2.89835210166272 0.16
2.90372075067101 0.161
2.91158240482244 0.162
2.91341307660353 0.163
2.92292008883913 0.164
2.94337219450455 0.165
2.97122002604146 0.166
2.97195548104552 0.167
2.988510015319 0.168
2.99991079391073 0.169
3.00032149445034 0.17
3.02316560782263 0.171
3.04692810654584 0.172
3.05424884189197 0.173
3.06424071966674 0.174
3.08105380976095 0.175
3.09770874501811 0.176
3.1176351889562 0.177
3.1481040424872 0.178
3.15017811475384 0.179
3.15572362787969 0.18
3.17907709984574 0.181
3.19570594691807 0.182
3.19647342154734 0.183
3.19672972870122 0.184
3.19877154130295 0.185
3.21137821303151 0.186
3.2326331028 0.187
3.23728427030897 0.188
3.27089776587904 0.189
3.28014571754028 0.19
3.28409207915562 0.191
3.28532250499947 0.192
3.29346899435203 0.193
3.29604676258444 0.194
3.31371094853245 0.195
3.31998458583 0.196
3.3317145638852 0.197
3.33920707412433 0.198
3.39708987722614 0.199
3.39868614268699 0.2
3.4027425434526 0.201
3.40547589253225 0.202
3.43523426298716 0.203
3.45779320893081 0.204
3.46052855836829 0.205
3.49351375906242 0.206
3.49794080628789 0.207
3.5456074286298 0.208
3.58348979411117 0.209
3.59140631735468 0.21
3.6192710326852 0.211
3.64768936966125 0.212
3.65032431322589 0.213
3.68651107629507 0.214
3.70802747679355 0.215
3.70954728488201 0.216
3.71433347963958 0.217
3.72846817316454 0.218
3.76702273605051 0.219
3.7803941862275 0.22
3.80620944870613 0.221
3.82624477508115 0.222
3.83172327525354 0.223
3.83811151374036 0.224
3.83994097322422 0.225
3.87703504864326 0.226
3.88231901840508 0.227
3.90100905460244 0.228
3.90356134134874 0.229
3.92447773263491 0.23
3.92579454309567 0.231
3.94763715305514 0.232
3.94926181745325 0.233
3.97348504728326 0.234
3.98856120391773 0.235
3.99497859356116 0.236
4.04433341430175 0.237
4.06413097911516 0.238
4.06908571450262 0.239
4.13708597941425 0.24
4.1629035359993 0.241
4.17351827161662 0.242
4.1877342895277 0.243
4.20012790318894 0.244
4.20404162500669 0.245
4.20553927897261 0.246
4.31371092874099 0.247
4.34093654081166 0.248
4.3571699769377 0.249
4.37981621259425 0.25
4.385086724386 0.251
4.4034498109185 0.252
4.40477326184543 0.253
4.42268528507154 0.254
4.43745399353796 0.255
4.47127536768792 0.256
4.48692906132506 0.257
4.49044838554918 0.258
4.50058391961837 0.259
4.52184450191554 0.26
4.52441394119478 0.261
4.54428428409634 0.262
4.54746201031532 0.263
4.54913655778269 0.264
4.55369053035622 0.265
4.57131097346353 0.266
4.61403487527629 0.267
4.62364892871084 0.268
4.63025884883644 0.269
4.63591789014972 0.27
4.65122999737085 0.271
4.65794585713964 0.272
4.66753631110666 0.273
4.69477853946316 0.274
4.70670702731119 0.275
4.7110405311838 0.276
4.75072700212807 0.277
4.75886205822561 0.278
4.82393726469862 0.279
4.86895379938871 0.28
4.87843384836875 0.281
4.88612404090272 0.282
4.90754674633634 0.283
4.92649633240459 0.284
4.940094974624 0.285
5.07567718706159 0.286
5.08221875741312 0.287
5.10868290804015 0.288
5.12695555607899 0.289
5.13163478144314 0.29
5.13421169260468 0.291
5.14726898730004 0.292
5.14975183271625 0.293
5.15979319996013 0.294
5.16965214503919 0.295
5.17588261278235 0.296
5.18274342740814 0.297
5.18752151377235 0.298
5.20080419655614 0.299
5.20190931649833 0.3
5.20413749184407 0.301
5.25387812748993 0.302
5.25834099631003 0.303
5.26483916868878 0.304
5.26951871765128 0.305
5.27169299729996 0.306
5.27669320457849 0.307
5.29743122571439 0.308
5.32474660281868 0.309
5.3348827154109 0.31
5.3379875964487 0.311
5.35905116013237 0.312
5.36157737511324 0.313
5.37818373222131 0.314
5.42061049172772 0.315
5.42606058689943 0.316
5.42654028964083 0.317
5.43106083597165 0.318
5.43580741493354 0.319
5.44228100795681 0.32
5.44773266155592 0.321
5.51843709959805 0.322
5.59137733359353 0.323
5.6565056070372 0.324
5.66360823184503 0.325
5.67094949957873 0.326
5.68337800779188 0.327
5.70311047247614 0.328
5.70534648847899 0.329
5.7192194451973 0.33
5.74925653216722 0.331
5.75489026072203 0.332
5.76672302680362 0.333
5.77483215481018 0.334
5.79136091679184 0.335
5.79844705460401 0.336
5.7989924081901 0.337
5.80272722936354 0.338
5.81515095813908 0.339
5.82086759743599 0.34
5.83802705468585 0.341
5.84092884789388 0.342
5.86471974699392 0.343
5.87389423324503 0.344
5.90067814673323 0.345
5.90796043017503 0.346
5.90949035394848 0.347
5.91378245421989 0.348
5.93686202816612 0.349
5.96818409233788 0.35
5.9713217609627 0.351
5.99889425150622 0.352
6.01843144712576 0.353
6.03103308282399 0.354
6.05449718537081 0.355
6.07394549846679 0.356
6.12717051118678 0.357
6.12835354748425 0.358
6.13419448699834 0.359
6.13701588935012 0.36
6.15002570884097 0.361
6.1606423967251 0.362
6.16528955501572 0.363
6.20118453940236 0.364
6.2099222963996 0.365
6.21517912853985 0.366
6.21672656930684 0.367
6.23615976746778 0.368
6.2496754085201 0.369
6.27570504770888 0.37
6.29252304002176 0.371
6.30024997328213 0.372
6.3175571743678 0.373
6.32047296413441 0.374
6.3228721028971 0.375
6.32306399815634 0.376
6.32426109114636 0.377
6.32501990027367 0.378
6.33681757779889 0.379
6.34635245518826 0.38
6.35467287819689 0.381
6.36990003048864 0.382
6.38290586439009 0.383
6.38294712475684 0.384
6.39812791706541 0.385
6.41121864208081 0.386
6.4172613014281 0.387
6.45592118308563 0.388
6.46083726517423 0.389
6.48008230368177 0.39
6.4831583196297 0.391
6.48385027436226 0.392
6.48621560372148 0.393
6.50752156462274 0.394
6.52679664188443 0.395
6.52692131918145 0.396
6.57872257699157 0.397
6.58822407594358 0.398
6.59775006541813 0.399
6.59850874575079 0.4
6.60038246861444 0.401
6.62461878299922 0.402
6.65132709736888 0.403
6.66048827429529 0.404
6.67200350362739 0.405
6.71299688981069 0.406
6.72803089195843 0.407
6.7343102748485 0.408
6.74368206835525 0.409
6.75715314678312 0.41
6.78535908351106 0.411
6.78684930977314 0.412
6.81612623410352 0.413
6.81629035022367 0.414
6.82467948169068 0.415
6.83497845058974 0.416
6.87006402874181 0.417
6.87819544290484 0.418
6.87890580330355 0.419
6.9196874142006 0.42
6.9229148007434 0.421
6.92524969126147 0.422
6.93664354604509 0.423
6.93999389325651 0.424
6.95720125883535 0.425
6.98178808925132 0.426
7.01284857061263 0.427
7.02842521644911 0.428
7.03793968237848 0.429
7.08147126278442 0.43
7.09664191307202 0.431
7.10989016252631 0.432
7.11416664988742 0.433
7.15883518127885 0.434
7.15942691116812 0.435
7.16083424811351 0.436
7.16255391785908 0.437
7.16549917102818 0.438
7.16773540834985 0.439
7.18988499621734 0.44
7.22164725333809 0.441
7.23311030761208 0.442
7.23871622259344 0.443
7.24443627638084 0.444
7.2758452345075 0.445
7.30553731972199 0.446
7.31664386045034 0.447
7.33071495830245 0.448
7.33299191605755 0.449
7.39160819312178 0.45
7.42407792345749 0.451
7.45950785807765 0.452
7.47153849190043 0.453
7.47712628264224 0.454
7.50366964459924 0.455
7.51256302162612 0.456
7.53755066738904 0.457
7.56272883864948 0.458
7.58234763216457 0.459
7.59194531879919 0.46
7.60525490983201 0.461
7.60680449910397 0.462
7.62955608910139 0.463
7.63448259283909 0.464
7.63922484682283 0.465
7.64926869174031 0.466
7.69103568441713 0.467
7.69111928562624 0.468
7.71669398035484 0.469
7.72649669783461 0.47
7.73326226286978 0.471
7.78718773296896 0.472
7.79416457942702 0.473
7.81496814712627 0.474
7.82940758104869 0.475
7.84202146892318 0.476
7.87351701750651 0.477
7.87894367723371 0.478
7.89438460228234 0.479
7.89770979932012 0.48
7.90978819082318 0.481
7.93422917839923 0.482
7.94749322105505 0.483
7.97879470144668 0.484
7.9992682841427 0.485
8.0171359641155 0.486
8.02451534696243 0.487
8.06592908207919 0.488
8.10228302704941 0.489
8.10393640510537 0.49
8.10904873068919 0.491
8.1156649077916 0.492
8.12450899334859 0.493
8.12760535615678 0.494
8.13147586913282 0.495
8.15237551698896 0.496
8.16165973985937 0.497
8.17113003227248 0.498
8.18067410945786 0.499
8.20022700268706 0.5
8.20694395914062 0.501
8.21884506685887 0.502
8.24886291745099 0.503
8.25433938873353 0.504
8.26505240017834 0.505
8.27586224742105 0.506
8.2800682192532 0.507
8.2828331289885 0.508
8.29990338403795 0.509
8.30863484583873 0.51
8.31192533713994 0.511
8.31778818676406 0.512
8.31883425164648 0.513
8.32097921482612 0.514
8.34359620376345 0.515
8.36949179685246 0.516
8.37114835314647 0.517
8.41076200050485 0.518
8.43456396909593 0.519
8.44936760303902 0.52
8.45085842703305 0.521
8.47863376206016 0.522
8.48084348651087 0.523
8.49243269934339 0.524
8.50261973936916 0.525
8.51293295975416 0.526
8.53342353995441 0.527
8.56106527904898 0.528
8.56687555861902 0.529
8.59271962072899 0.53
8.61404482919241 0.531
8.67565531168855 0.532
8.67770847485522 0.533
8.68782429691575 0.534
8.69266460368509 0.535
8.70528866426475 0.536
8.71705157818733 0.537
8.74052310112178 0.538
8.76862260206897 0.539
8.80766507632963 0.54
8.83536539848931 0.541
8.83780662731549 0.542
8.85876300234033 0.543
8.8699800327223 0.544
8.87216338196401 0.545
8.87442600397007 0.546
8.89890679454883 0.547
8.91138525294359 0.548
8.93083364725404 0.549
8.93484242121614 0.55
8.98674237120712 0.551
8.99122473418197 0.552
9.00409678484725 0.553
9.02334656644901 0.554
9.06027092071459 0.555
9.06216159047658 0.556
9.10960135498577 0.557
9.12223364670137 0.558
9.13194982884385 0.559
9.16250879856497 0.56
9.19178481569826 0.561
9.19691162933085 0.562
9.2218103260401 0.563
9.2267144731412 0.564
9.24126191159064 0.565
9.25056799611224 0.566
9.26870132871566 0.567
9.27286282281159 0.568
9.280083644041 0.569
9.28686582996825 0.57
9.3069924378186 0.571
9.31009170759812 0.572
9.32242047500854 0.573
9.33012623424093 0.574
9.33188216001868 0.575
9.35075996608473 0.576
9.35606809530824 0.577
9.37092022546588 0.578
9.37688025161699 0.579
9.39286014279352 0.58
9.39290533851959 0.581
9.42993296383107 0.582
9.43161284479822 0.583
9.44468659513714 0.584
9.45756995008344 0.585
9.49352008154039 0.586
9.49445179384258 0.587
9.50837213369486 0.588
9.51227829955593 0.589
9.53828911094694 0.59
9.56534308895903 0.591
9.59116654219978 0.592
9.66278691131282 0.593
9.6654876155755 0.594
9.74326076764052 0.595
9.78582194563484 0.596
9.78590634731935 0.597
9.79334539182716 0.598
9.80864773476696 0.599
9.80984435125365 0.6
9.81490349858478 0.601
9.81864811231603 0.602
9.81919544524114 0.603
9.82442531368371 0.604
9.85366541499979 0.605
9.91034921273584 0.606
9.91749749266848 0.607
9.92039480192779 0.608
9.92241814142042 0.609
9.92245481058482 0.61
9.94266159221644 0.611
9.97214714032429 0.612
9.98214423662247 0.613
10.0128354909605 0.614
10.0154605346178 0.615
10.0195810745719 0.616
10.0692996535706 0.617
10.0792586194728 0.618
10.0918082502274 0.619
10.0935540413717 0.62
10.0967196853796 0.621
10.1203233152477 0.622
10.1571604195793 0.623
10.1621116809878 0.624
10.1771430472193 0.625
10.200264005856 0.626
10.2011923055542 0.627
10.2304181948967 0.628
10.2365485319648 0.629
10.2416280290459 0.63
10.2457608322521 0.631
10.2633731713718 0.632
10.2961704983277 0.633
10.3033063473102 0.634
10.3224896360645 0.635
10.3300020990164 0.636
10.3367443464648 0.637
10.3497420625282 0.638
10.3526363452085 0.639
10.3653940310036 0.64
10.374089574873 0.641
10.4123659931998 0.642
10.4174931975216 0.643
10.4610355437223 0.644
10.4790433368893 0.645
10.4802443367122 0.646
10.491292828182 0.647
10.4980384762531 0.648
10.5162000883076 0.649
10.5551997025603 0.65
10.5598087479479 0.651
10.5661105672436 0.652
10.5724254723257 0.653
10.5902536168041 0.654
10.5937707566405 0.655
10.6166178707278 0.656
10.6438801748526 0.657
10.6577132901314 0.658
10.7119912048869 0.659
10.7953690456714 0.66
10.8178544466513 0.661
10.8266640753497 0.662
10.8332935313783 0.663
10.8482454282834 0.664
10.870117190224 0.665
10.8865193017739 0.666
10.9025199193074 0.667
10.9210968133739 0.668
10.9321217854083 0.669
10.9390811785427 0.67
10.9747787833787 0.671
10.9751346131207 0.672
10.9757994263668 0.673
11.0084658435771 0.674
11.0232074429996 0.675
11.0453603141031 0.676
11.0473051462255 0.677
11.0859404006309 0.678
11.1085183855243 0.679
11.1103548118731 0.68
11.1256231797601 0.681
11.1312117376638 0.682
11.1811987807194 0.683
11.19173018502 0.684
11.2101873526697 0.685
11.2118009389629 0.686
11.2153772137435 0.687
11.2181863009062 0.688
11.2184054265519 0.689
11.2185562834692 0.69
11.2544972062572 0.691
11.2602781306249 0.692
11.334871605253 0.693
11.3374667778299 0.694
11.3395726766367 0.695
11.3439939319517 0.696
11.3496281346217 0.697
11.3498363103204 0.698
11.3639701095312 0.699
11.3754030358213 0.7
11.4203648060192 0.701
11.4374360048385 0.702
11.4444456063109 0.703
11.4619523878472 0.704
11.4887474642263 0.705
11.509275279252 0.706
11.525332089365 0.707
11.5363776951395 0.708
11.5482204346916 0.709
11.5685002448635 0.71
11.5864827899477 0.711
11.6314010707046 0.712
11.6420287574508 0.713
11.6524949228433 0.714
11.6725936545965 0.715
11.6828760108165 0.716
11.7358983597423 0.717
11.7451818241412 0.718
11.8048589428791 0.719
11.8210579610166 0.72
11.8397508324435 0.721
11.8457646128825 0.722
11.9130617334092 0.723
11.913628071345 0.724
11.9386749990828 0.725
11.9637356287755 0.726
11.9912374584401 0.727
11.995787988055 0.728
12.013243724795 0.729
12.0280753013985 0.73
12.0847866507471 0.731
12.086149896809 0.732
12.103893741575 0.733
12.1086000607986 0.734
12.135230146466 0.735
12.1512373013493 0.736
12.152169027204 0.737
12.1735344632578 0.738
12.2006772730949 0.739
12.250479005753 0.74
12.2707257656305 0.741
12.2820626415727 0.742
12.3127197474137 0.743
12.3234687181058 0.744
12.3500322983414 0.745
12.3541125157181 0.746
12.3826500172904 0.747
12.3965375071641 0.748
12.4530301216893 0.749
12.4652285486823 0.75
12.4728466748926 0.751
12.4766988087458 0.752
12.4892084918663 0.753
12.5102756512112 0.754
12.5173608047541 0.755
12.5218508572542 0.756
12.5280741406068 0.757
12.5401073873182 0.758
12.5562467922956 0.759
12.6278543881854 0.76
12.6330320046341 0.761
12.633689920559 0.762
12.64290298979 0.763
12.6764482030779 0.764
12.7086313759926 0.765
12.7509998259211 0.766
12.7657240019778 0.767
12.7694063827249 0.768
12.7766122006224 0.769
12.8131464437866 0.77
12.840368778113 0.771
12.8669417905864 0.772
12.8702287500962 0.773
12.9673084977134 0.774
13.0312386647455 0.775
13.0810704984427 0.776
13.097167697561 0.777
13.126296025891 0.778
13.1430747165351 0.779
13.1548786846813 0.78
13.1644785001567 0.781
13.1689890312881 0.782
13.1724563242568 0.783
13.2386913085081 0.784
13.2509003512431 0.785
13.2567863017107 0.786
13.2765704251368 0.787
13.2843422935741 0.788
13.2923729441406 0.789
13.2933144693854 0.79
13.3142616957454 0.791
13.3160364585431 0.792
13.3368940706887 0.793
13.3600987236356 0.794
13.3834201267331 0.795
13.4112856827956 0.796
13.4329834586568 0.797
13.4369538867373 0.798
13.4407778359353 0.799
13.4644106475884 0.8
13.4670669356982 0.801
13.5082988376308 0.802
13.5177368170769 0.803
13.5310533811046 0.804
13.5576242477728 0.805
13.6154323341269 0.806
13.6272873299856 0.807
13.7190673980771 0.808
13.7419467354337 0.809
13.7733948270826 0.81
13.80710451191 0.811
13.8276429230193 0.812
13.8567608712379 0.813
13.8600791482694 0.814
13.8629628960781 0.815
13.9156781621456 0.816
13.9209431749809 0.817
13.9303982834226 0.818
13.9381449672593 0.819
13.9453943395484 0.82
13.9870076848235 0.821
13.9931670637136 0.822
14.0081262175118 0.823
14.0172364016964 0.824
14.0552762940823 0.825
14.1313586561115 0.826
14.1801093250704 0.827
14.186626432908 0.828
14.2243971804452 0.829
14.2356454009855 0.83
14.2955866689958 0.831
14.3656138160931 0.832
14.3785892954698 0.833
14.4339678255253 0.834
14.4373848499185 0.835
14.4514560954089 0.836
14.5200827370155 0.837
14.5300640900559 0.838
14.5427931779044 0.839
14.5603259493384 0.84
14.6310620085017 0.841
14.711516187453 0.842
14.730448684029 0.843
14.7630013676124 0.844
14.7844536595167 0.845
14.8000058277551 0.846
14.8133277677336 0.847
14.8493472623007 0.848
14.8933245444941 0.849
14.9220984555069 0.85
14.9465982401668 0.851
14.9505350797977 0.852
15.0431448607014 0.853
15.0783268712469 0.854
15.1445182155256 0.855
15.1502184484269 0.856
15.1708370878392 0.857
15.221432422421 0.858
15.4953431286038 0.859
15.5276824154455 0.86
15.6011387792364 0.861
15.6638535597519 0.862
15.6960752095389 0.863
15.718123686034 0.864
15.7226891110734 0.865
15.7690456857645 0.866
15.8195879208422 0.867
15.8383182605328 0.868
15.8666953341208 0.869
15.9560762114401 0.87
16.0515009627326 0.871
16.0764257288065 0.872
16.0840513235209 0.873
16.1495987925691 0.874
16.1686159507642 0.875
16.1855496608472 0.876
16.198548985118 0.877
16.2019685940238 0.878
16.2339245410503 0.879
16.2584326106936 0.88
16.2784333178427 0.881
16.3990810165137 0.882
16.4952820747395 0.883
16.5197921528665 0.884
16.5351142308914 0.885
16.5404484075257 0.886
16.5451571958475 0.887
16.5678064568178 0.888
16.6536722370939 0.889
16.7004838954617 0.89
16.7213200858298 0.891
16.7347474104125 0.892
16.7947586587818 0.893
16.8371036869955 0.894
16.8608342831321 0.895
16.8802989203659 0.896
16.9781575036045 0.897
16.9829266618142 0.898
17.0118187553027 0.899
17.0416731500469 0.9
17.1195831767459 0.901
17.322324477627 0.902
17.4343155001261 0.903
17.4815901716202 0.904
17.4900398396932 0.905
17.6111929683684 0.906
17.6390064134666 0.907
17.8566379742421 0.908
17.8601030470403 0.909
18.0005613359114 0.91
18.0284933776395 0.911
18.068620582946 0.912
18.2166463321369 0.913
18.2676408499518 0.914
18.2705774795181 0.915
18.3088658051122 0.916
18.3999386804404 0.917
18.4238952307248 0.918
18.4569819610576 0.919
18.5250786922436 0.92
18.5731358365606 0.921
18.5810831289033 0.922
18.6264573748044 0.923
18.669593228206 0.924
18.676404713954 0.925
18.7649050635124 0.926
18.8110058146425 0.927
18.8397328782473 0.928
18.9037158300835 0.929
19.0726109724239 0.93
19.2074317097657 0.931
19.2965117002313 0.932
19.3071331613364 0.933
19.3790438410316 0.934
19.4097938145285 0.935
19.4678756089347 0.936
19.504216154261 0.937
19.5571182254987 0.938
19.5599056079632 0.939
19.5904665941892 0.94
19.6868312881896 0.941
19.7472221511801 0.942
19.9494849768006 0.943
19.961250344498 0.944
19.9631114603782 0.945
20.1167175193949 0.946
20.1358858825252 0.947
20.1776586822214 0.948
20.2241125586051 0.949
20.247540331353 0.95
20.2641598458407 0.951
20.2755125688527 0.952
20.3003689572349 0.953
20.3174288481847 0.954
20.3247300463117 0.955
20.3302445240672 0.956
20.3624634190621 0.957
20.5947398961818 0.958
20.6880386756135 0.959
20.8141687111329 0.96
20.845546297387 0.961
20.9976230942032 0.962
21.0616998069134 0.963
21.140136474048 0.964
21.1750156343002 0.965
21.2093929304076 0.966
21.2348187949774 0.967
21.3086648074644 0.968
21.346098534476 0.969
21.3528256302101 0.97
21.3611361079869 0.971
21.3673474741102 0.972
21.4244302273793 0.973
21.5092728934671 0.974
21.5167569441058 0.975
21.5330677919721 0.976
21.5999647828726 0.977
21.6305625128893 0.978
21.7522931062174 0.979
21.7734821973157 0.98
21.7797309364448 0.981
21.7811892096398 0.982
21.7860996810852 0.983
21.8177972173297 0.984
21.8491786969012 0.985
21.8562958084177 0.986
21.8601566889719 0.987
21.8741790573507 0.988
21.9988925159735 0.989
22.1038237786196 0.99
22.1183877734569 0.991
22.1583709985212 0.992
22.1614091457073 0.993
22.1688172706027 0.994
22.1773214325363 0.995
22.1795585847732 0.996
22.2708519471608 0.997
22.2753350964481 0.998
22.2798037952443 0.999
22.3151216847999 1
23.4222083706412 1
};
\end{axis}

\end{tikzpicture}


==> figures/raw_inv_metric_ecdf_mnist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{210,210,210}
\definecolor{steelblue31119180}{RGB}{31,119,180}
% \definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{red_1}{RGB}{178,24,24}
\definecolor{green_1}{RGB}{47,174,72}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SDPP Metric},
xmin=-0.426289271614532, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ECDF},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.12)}},
legend pos=south east,
legend style={nodes={scale=0.8, transform shape}},
%
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!20},
minor x tick num=1,
minor y tick num=1,
%
]
\addlegendentry{GFNCP}
\addlegendentry{NCP}
\addplot [thick, green_1, const plot mark left]
table {%
-0.138395745368318 0
0.12332564212824 0.001
0.123975716273782 0.002
0.18867293646119 0.003
0.188836656892859 0.004
0.213405368424915 0.005
0.214643317844613 0.006
0.221498535618005 0.007
0.227032858043515 0.008
0.24118378829866 0.009
0.248816258941435 0.01
0.281617146566013 0.011
0.282163373363009 0.012
0.284585627167517 0.013
0.294463804314713 0.014
0.295347613115953 0.015
0.296696817637227 0.016
0.300329632591378 0.017
0.300948892186433 0.018
0.308818602390632 0.019
0.309030066575113 0.02
0.309874917138539 0.021
0.311081985245463 0.022
0.311325855387208 0.023
0.314660779642734 0.024
0.318334060115046 0.025
0.320522777826358 0.026
0.32111257670422 0.027
0.323468098702721 0.028
0.323988145944562 0.029
0.327874180122696 0.03
0.327938201051205 0.031
0.331287776207898 0.032
0.331823307071554 0.033
0.333218023534976 0.034
0.333815797102556 0.035
0.334722991131556 0.036
0.334841853477422 0.037
0.346921947214444 0.038
0.349585145053009 0.039
0.351464639459815 0.04
0.351761129544081 0.041
0.353542483354018 0.042
0.353611306948008 0.043
0.354030847918059 0.044
0.354314325394994 0.045
0.355473413591896 0.046
0.355880366342931 0.047
0.35878935063723 0.048
0.35972139729148 0.049
0.361654647943278 0.05
0.36313938856483 0.051
0.364550904892762 0.052
0.369946144839515 0.053
0.371121871622914 0.054
0.371128154728229 0.055
0.373800926356187 0.056
0.373870393287395 0.057
0.375556588242568 0.058
0.378946242954707 0.059
0.37951663176592 0.06
0.380810776778185 0.061
0.381644338698618 0.062
0.384806470918226 0.063
0.386256574909176 0.064
0.387491112320256 0.065
0.392960566625264 0.066
0.400968417229458 0.067
0.401563416722975 0.068
0.401667174185046 0.069
0.402587513692541 0.07
0.402966761782356 0.071
0.405843354354917 0.072
0.406897773596088 0.073
0.408671730937215 0.074
0.412242555334521 0.075
0.41247113337079 0.076
0.415098135729761 0.077
0.416022875755547 0.078
0.418591370810347 0.079
0.418772376792461 0.08
0.41882885099213 0.081
0.421102598261564 0.082
0.423077260249449 0.083
0.424858509302322 0.084
0.43243216787738 0.085
0.433119512654122 0.086
0.434346053173444 0.087
0.435819079631018 0.088
0.437149243051131 0.089
0.439080253670104 0.09
0.439392648980314 0.091
0.439530955853408 0.092
0.440626156013795 0.093
0.442922551780318 0.094
0.446135282249257 0.095
0.446607434753707 0.096
0.447319894924081 0.097
0.447752210506203 0.098
0.447966660658471 0.099
0.44966442104969 0.1
0.450559511586253 0.101
0.450930818211553 0.102
0.452050032981933 0.103
0.452155121582299 0.104
0.452662473730752 0.105
0.456890718605606 0.106
0.457260423196305 0.107
0.458350462894261 0.108
0.458953564989927 0.109
0.459752357535045 0.11
0.462355656828418 0.111
0.462909296456536 0.112
0.463240159483871 0.113
0.463728472230305 0.114
0.464790379656119 0.115
0.465310984392531 0.116
0.466790242356488 0.117
0.466892672022499 0.118
0.467284657615736 0.119
0.468938708945659 0.12
0.469011991934146 0.121
0.475064688470666 0.122
0.47583667128913 0.123
0.477123845279301 0.124
0.478571575195203 0.125
0.479041527610199 0.126
0.479121212453903 0.127
0.479670241273058 0.128
0.480041679605971 0.129
0.481169571932511 0.13
0.48220764264806 0.131
0.485401549392738 0.132
0.485463629904503 0.133
0.486185442500725 0.134
0.486576097683805 0.135
0.487826329677989 0.136
0.489088701054815 0.137
0.489589396851519 0.138
0.489917045488571 0.139
0.491496219651962 0.14
0.491768687289945 0.141
0.492485862870154 0.142
0.492548534497492 0.143
0.494249526836274 0.144
0.498825256199493 0.145
0.499775075859891 0.146
0.501882131553785 0.147
0.502551835590263 0.148
0.503226189049042 0.149
0.503234327785148 0.15
0.503352464198962 0.151
0.503950816769778 0.152
0.504807656104374 0.153
0.504950689178257 0.154
0.506716871109694 0.155
0.509625276274243 0.156
0.511784909411121 0.157
0.516417284187668 0.158
0.518651985566978 0.159
0.520018618833184 0.16
0.520199709554369 0.161
0.520965360791415 0.162
0.521557032720727 0.163
0.522015804303741 0.164
0.522104214232241 0.165
0.522567443503653 0.166
0.524158811095828 0.167
0.524306853055098 0.168
0.525414178986511 0.169
0.5305338581852 0.17
0.531649498661998 0.171
0.532414187889154 0.172
0.533246538443399 0.173
0.53325922976072 0.174
0.53734886927868 0.175
0.539119886964908 0.176
0.539278689093257 0.177
0.539553646860775 0.178
0.540755953764353 0.179
0.541801483499319 0.18
0.542151942951859 0.181
0.542656865665653 0.182
0.543482016029802 0.183
0.543626015871227 0.184
0.544061352407795 0.185
0.544487141976582 0.186
0.544584615021583 0.187
0.545230493816583 0.188
0.545558011537983 0.189
0.546330042867372 0.19
0.546789053354579 0.191
0.547557385296626 0.192
0.549174975149975 0.193
0.551678187662023 0.194
0.552359797298823 0.195
0.554969906526105 0.196
0.555425923194103 0.197
0.55658966948312 0.198
0.55701848403849 0.199
0.558718460018129 0.2
0.55876381286358 0.201
0.559444202334273 0.202
0.560359125620497 0.203
0.561379478569833 0.204
0.56241097907465 0.205
0.56331851565599 0.206
0.563685309607454 0.207
0.565988229720727 0.208
0.568468358871019 0.209
0.572587253191245 0.21
0.575088960094986 0.211
0.575107913928974 0.212
0.57590446577516 0.213
0.576302651671764 0.214
0.576532370529087 0.215
0.576549819024641 0.216
0.577684586537023 0.217
0.578396667095656 0.218
0.578829914344379 0.219
0.579179802838265 0.22
0.579707763844042 0.221
0.581561235847281 0.222
0.582282366766479 0.223
0.585687415578647 0.224
0.586110720883792 0.225
0.586714135553414 0.226
0.587010560645497 0.227
0.58746971271902 0.228
0.588034139102555 0.229
0.589225807240081 0.23
0.591639908425989 0.231
0.591950338954309 0.232
0.592231169523823 0.233
0.593752329546065 0.234
0.594518163824261 0.235
0.596609507584049 0.236
0.596926965195011 0.237
0.59696505842741 0.238
0.597542432683501 0.239
0.600736545899472 0.24
0.604397670245561 0.241
0.607856471958584 0.242
0.608293776249218 0.243
0.610104478105495 0.244
0.613511366798256 0.245
0.613704287131121 0.246
0.614101808140823 0.247
0.619269152818262 0.248
0.621563060173686 0.249
0.621834479323852 0.25
0.623837874941091 0.251
0.626296863243557 0.252
0.626347071555791 0.253
0.627985905638183 0.254
0.628403454923743 0.255
0.628744245382214 0.256
0.630388678023481 0.257
0.632111633059722 0.258
0.633111258976961 0.259
0.633308649235537 0.26
0.633954773125591 0.261
0.636361554596937 0.262
0.638496387695328 0.263
0.639884295900599 0.264
0.640193001149039 0.265
0.640896966495317 0.266
0.642069374213926 0.267
0.64252024884396 0.268
0.644273849759189 0.269
0.64497794938698 0.27
0.646564785367298 0.271
0.647023013435966 0.272
0.647139725632106 0.273
0.6473357471186 0.274
0.651748464364297 0.275
0.651830177508086 0.276
0.652297758532775 0.277
0.652727743517621 0.278
0.660807686899935 0.279
0.664036176884779 0.28
0.66443589658231 0.281
0.665395113647754 0.282
0.667482068669827 0.283
0.667578464526224 0.284
0.667814066738071 0.285
0.667976325304854 0.286
0.669321415069077 0.287
0.669394448453814 0.288
0.671469482435863 0.289
0.672274326928065 0.29
0.674342150265895 0.291
0.675401027683381 0.292
0.677202247498598 0.293
0.67990168984754 0.294
0.680807304127563 0.295
0.681003073142075 0.296
0.682334698425615 0.297
0.683103247076651 0.298
0.683940032701395 0.299
0.684616180820813 0.3
0.685118255187803 0.301
0.685890432359399 0.302
0.686108242362478 0.303
0.686992726364623 0.304
0.689771973965476 0.305
0.68981846491004 0.306
0.690503289967207 0.307
0.690836499533274 0.308
0.691166528489761 0.309
0.691278893775817 0.31
0.691703623673459 0.311
0.692384053356485 0.312
0.692819413725073 0.313
0.696021039304294 0.314
0.697444421341585 0.315
0.699666088011848 0.316
0.702299214765993 0.317
0.704076364937403 0.318
0.704520926205438 0.319
0.705856019779832 0.32
0.70601750881269 0.321
0.708833581849677 0.322
0.710527210038786 0.323
0.710659436166534 0.324
0.711100532872512 0.325
0.712160638427813 0.326
0.713310452953067 0.327
0.71387260533538 0.328
0.714273700816813 0.329
0.714826048720091 0.33
0.714834097725779 0.331
0.721721200097576 0.332
0.722246103353485 0.333
0.726272167610708 0.334
0.729361358185164 0.335
0.730575291018403 0.336
0.734032417459757 0.337
0.734515195297901 0.338
0.736059862824319 0.339
0.736379596251265 0.34
0.736802780041398 0.341
0.738488444198858 0.342
0.740897802579348 0.343
0.741590250084377 0.344
0.742856766266854 0.345
0.743115704955441 0.346
0.74487914265015 0.347
0.744924282006224 0.348
0.745043711260535 0.349
0.745806786648486 0.35
0.746182118945607 0.351
0.746547486984055 0.352
0.748115338120791 0.353
0.748886727255144 0.354
0.748996784611945 0.355
0.751442397505737 0.356
0.753564968435125 0.357
0.755862378054008 0.358
0.756574664575825 0.359
0.757383024296745 0.36
0.758480713330456 0.361
0.759043616754284 0.362
0.76091547091024 0.363
0.761027332151623 0.364
0.762660157850748 0.365
0.764356198964264 0.366
0.76477670688565 0.367
0.765787591726794 0.368
0.766473260343724 0.369
0.767203458569472 0.37
0.768565538769125 0.371
0.77084603140338 0.372
0.772897520606174 0.373
0.773968108703212 0.374
0.774441769081816 0.375
0.775808494014754 0.376
0.775891666183223 0.377
0.776757955779953 0.378
0.777211398975948 0.379
0.779709844544854 0.38
0.780800963026103 0.381
0.782057394999427 0.382
0.782582508993281 0.383
0.782984192064563 0.384
0.784491393227048 0.385
0.784953149672241 0.386
0.788522750370289 0.387
0.792335743772142 0.388
0.793375893528952 0.389
0.793511624944669 0.39
0.793884403769234 0.391
0.794391797799869 0.392
0.795899917649623 0.393
0.797553586159938 0.394
0.79837262434717 0.395
0.801659616567123 0.396
0.801878260673762 0.397
0.802071302117323 0.398
0.802962611792197 0.399
0.80366126925778 0.4
0.805770651376744 0.401
0.806078201722099 0.402
0.808471070139409 0.403
0.809505786034518 0.404
0.81031161073205 0.405
0.810719599898344 0.406
0.812254020212536 0.407
0.812960255414647 0.408
0.814145171642443 0.409
0.814435278899154 0.41
0.81489943125081 0.411
0.816630250426195 0.412
0.818163893348433 0.413
0.818330166268077 0.414
0.818573209234576 0.415
0.818812162571653 0.416
0.819063553125619 0.417
0.819788870036485 0.418
0.820558981919705 0.419
0.822003997820762 0.42
0.823163213658115 0.421
0.826639676357039 0.422
0.826917910822055 0.423
0.827712428072229 0.424
0.829283643635985 0.425
0.82998749768241 0.426
0.831496351171484 0.427
0.832218649588173 0.428
0.832449790526263 0.429
0.833127595480696 0.43
0.835519167274371 0.431
0.835759312236785 0.432
0.836416681339808 0.433
0.838033295086853 0.434
0.84171144315085 0.435
0.842821364676835 0.436
0.844632467495082 0.437
0.845184742363329 0.438
0.848119607195746 0.439
0.848778293837647 0.44
0.849282433078551 0.441
0.850115040358071 0.442
0.850383699673167 0.443
0.850456185946081 0.444
0.850509384269967 0.445
0.850718931081059 0.446
0.85085600476908 0.447
0.852389186206194 0.448
0.853106643719238 0.449
0.854482034335502 0.45
0.856505507809385 0.451
0.856515387899378 0.452
0.856996008052798 0.453
0.857725743171826 0.454
0.857726130186267 0.455
0.857989014939722 0.456
0.85940881790395 0.457
0.860834346411803 0.458
0.863600267105491 0.459
0.86395426078762 0.46
0.864604589560344 0.461
0.86474565163043 0.462
0.86549704238464 0.463
0.871010738742381 0.464
0.87103953156929 0.465
0.87126415486774 0.466
0.872642360141901 0.467
0.873581858600214 0.468
0.874771408879757 0.469
0.876031152833708 0.47
0.877922176975807 0.471
0.878248450205468 0.472
0.879178789318709 0.473
0.879554968599597 0.474
0.88189516094386 0.475
0.882084448962478 0.476
0.882785239326607 0.477
0.88305999167729 0.478
0.885441046188008 0.479
0.885444018302706 0.48
0.885667900446295 0.481
0.886106738798509 0.482
0.890270351121247 0.483
0.892741835591828 0.484
0.893089471499168 0.485
0.897343323580204 0.486
0.899448200671681 0.487
0.89963169629833 0.488
0.90212017005816 0.489
0.905094187457231 0.49
0.905332182805992 0.491
0.905572882919756 0.492
0.905661274623851 0.493
0.907669048804616 0.494
0.908488913026609 0.495
0.912275574861969 0.496
0.916267744797759 0.497
0.916304435687032 0.498
0.916699878922592 0.499
0.91679769879749 0.5
0.919642708396713 0.501
0.920603352234878 0.502
0.921220881536335 0.503
0.922339710493139 0.504
0.922909960845156 0.505
0.923776540559612 0.506
0.924761453361743 0.507
0.927218133396761 0.508
0.927608046197676 0.509
0.929010264605397 0.51
0.930190448593102 0.511
0.930256875353955 0.512
0.931221369422296 0.513
0.933922394175394 0.514
0.93429053231001 0.515
0.93462187856015 0.516
0.934791399677745 0.517
0.935044151688937 0.518
0.936471324549948 0.519
0.937863660449177 0.52
0.938032429096682 0.521
0.942138273296204 0.522
0.942732839715973 0.523
0.942913292933526 0.524
0.943307209179574 0.525
0.945944662923869 0.526
0.946252161777627 0.527
0.947177460490441 0.528
0.947251552351475 0.529
0.948072444153034 0.53
0.951799129175877 0.531
0.952553797153885 0.532
0.95269921148473 0.533
0.953170292011541 0.534
0.954568697128495 0.535
0.956267116451351 0.536
0.956315931399657 0.537
0.956747949372259 0.538
0.959479590360138 0.539
0.962167439533784 0.54
0.966751525338394 0.541
0.967559866410683 0.542
0.970837441088199 0.543
0.972117426505672 0.544
0.972366544349663 0.545
0.974946007965296 0.546
0.975127878770908 0.547
0.977567227726634 0.548
0.980285863431201 0.549
0.981893387405246 0.55
0.984942599953759 0.551
0.989090138410918 0.552
0.994515710107008 0.553
0.996614373891433 0.554
0.996664005975124 0.555
1.00032590989594 0.556
1.00126124263195 0.557
1.00184393755853 0.558
1.00261006203544 0.559
1.00315779866305 0.56
1.01055112728979 0.561
1.01217726251284 0.562
1.01835728627294 0.563
1.02037374401446 0.564
1.02174948874814 0.565
1.02206681949076 0.566
1.02209365401544 0.567
1.02239989222899 0.568
1.02259503628463 0.569
1.02276426255065 0.57
1.02631576256951 0.571
1.02730449953059 0.572
1.04242404934899 0.573
1.04685871462058 0.574
1.04772796278559 0.575
1.04861714840147 0.576
1.04900371214508 0.577
1.05134109981195 0.578
1.05317689335558 0.579
1.05422098476854 0.58
1.05697818664426 0.581
1.05808878302993 0.582
1.06017160409927 0.583
1.06219415692258 0.584
1.06421412642999 0.585
1.06452673963639 0.586
1.06735424418373 0.587
1.07096624843667 0.588
1.07266251354496 0.589
1.07399793478178 0.59
1.07402947129964 0.591
1.07661081103925 0.592
1.08166509067204 0.593
1.08243208138175 0.594
1.08334881658317 0.595
1.08617144284141 0.596
1.09066610707583 0.597
1.09350311291427 0.598
1.0935197810903 0.599
1.09405447623285 0.6
1.095738717287 0.601
1.09914457812382 0.602
1.10534343479285 0.603
1.10824049850714 0.604
1.10976588232643 0.605
1.11037658722243 0.606
1.11166130314174 0.607
1.1118944317104 0.608
1.11294408543995 0.609
1.11311738013695 0.61
1.11456698218823 0.611
1.11591352170174 0.612
1.11685268021365 0.613
1.11715789581374 0.614
1.11982469543867 0.615
1.12084517829399 0.616
1.12106941072713 0.617
1.12643373250704 0.618
1.12662409424922 0.619
1.12924987537952 0.62
1.13164970960372 0.621
1.13256385822241 0.622
1.13302818071497 0.623
1.13430540853101 0.624
1.13964456177294 0.625
1.14380479077949 0.626
1.14454821285039 0.627
1.14640987813032 0.628
1.14744019236655 0.629
1.15045435708205 0.63
1.15141606871684 0.631
1.15577655944401 0.632
1.15714126162717 0.633
1.15817710198818 0.634
1.16155678160439 0.635
1.16399394027989 0.636
1.16446547901905 0.637
1.16473309782959 0.638
1.16985226723259 0.639
1.17311015706232 0.64
1.18076609157283 0.641
1.18087731089065 0.642
1.18195541188519 0.643
1.18231490332309 0.644
1.18999135396659 0.645
1.19446442707296 0.646
1.19618089194672 0.647
1.19868608464713 0.648
1.20420091848821 0.649
1.20680890119987 0.65
1.20686003279416 0.651
1.20691325892576 0.652
1.21220912729215 0.653
1.21315543751693 0.654
1.21605365333987 0.655
1.21778353064299 0.656
1.22123845360431 0.657
1.22396521697571 0.658
1.22675414451279 0.659
1.23177673992495 0.66
1.23268031494119 0.661
1.233851788241 0.662
1.24122888343426 0.663
1.24271714667455 0.664
1.2431329794701 0.665
1.24331379949157 0.666
1.24424599920476 0.667
1.25066007825324 0.668
1.25373750060859 0.669
1.25435035013784 0.67
1.25674327999223 0.671
1.25805310590024 0.672
1.25989079542673 0.673
1.2638501541679 0.674
1.26614168750875 0.675
1.26794548417273 0.676
1.26828234984471 0.677
1.27141876269374 0.678
1.27450478851501 0.679
1.27551576412724 0.68
1.27768710607266 0.681
1.28499610727946 0.682
1.28662558713208 0.683
1.28794537018609 0.684
1.28955873855443 0.685
1.29220405684986 0.686
1.29432857008893 0.687
1.29693539271714 0.688
1.30256471033914 0.689
1.30683381586028 0.69
1.30776630868534 0.691
1.30811509329623 0.692
1.30849190112657 0.693
1.30880405405034 0.694
1.31416148440688 0.695
1.31710718107782 0.696
1.32192615892313 0.697
1.3225092183354 0.698
1.323457047695 0.699
1.32969486345745 0.7
1.33310517219849 0.701
1.33582095509193 0.702
1.33657959741987 0.703
1.34072642441333 0.704
1.34147406297976 0.705
1.34158471566479 0.706
1.34523739381164 0.707
1.34695590633575 0.708
1.34715953403952 0.709
1.34781374248491 0.71
1.3492517045466 0.711
1.34975840785433 0.712
1.35119594659342 0.713
1.3517592835759 0.714
1.35215956712438 0.715
1.3534929914808 0.716
1.3604720394526 0.717
1.36065621737232 0.718
1.36080133132799 0.719
1.36141217310159 0.72
1.3619139269704 0.721
1.36243384687168 0.722
1.36615418899916 0.723
1.36850584185708 0.724
1.37130993648485 0.725
1.37133657300655 0.726
1.37727677908458 0.727
1.37849413767219 0.728
1.38098897036486 0.729
1.38478165836026 0.73
1.39021728817288 0.731
1.39037386262953 0.732
1.39262144618856 0.733
1.40256910725363 0.734
1.40415201715044 0.735
1.40892989966954 0.736
1.41126294371275 0.737
1.41341922316697 0.738
1.41940041028032 0.739
1.42117701187475 0.74
1.42154359689369 0.741
1.42263392527473 0.742
1.4232730524639 0.743
1.43055562541408 0.744
1.43399874442781 0.745
1.43693006559655 0.746
1.44180466389446 0.747
1.44350465649214 0.748
1.44424527247435 0.749
1.445664604911 0.75
1.44645654244395 0.751
1.44647158139838 0.752
1.45165635216624 0.753
1.45174664496751 0.754
1.45418147220898 0.755
1.45609353665366 0.756
1.45797590958253 0.757
1.45909118150556 0.758
1.46210138292512 0.759
1.46969121585253 0.76
1.47180177008563 0.761
1.47523729233186 0.762
1.47678004412671 0.763
1.48557509031069 0.764
1.4907798255185 0.765
1.50123149655946 0.766
1.50139670794744 0.767
1.50196955548245 0.768
1.50252989961441 0.769
1.50273620570243 0.77
1.51080597983295 0.771
1.51352859680625 0.772
1.52079603560807 0.773
1.5209780397433 0.774
1.52416034966091 0.775
1.53025932967036 0.776
1.53201058134462 0.777
1.53354257112149 0.778
1.53656670570711 0.779
1.53894595605194 0.78
1.54020341924881 0.781
1.55377197810304 0.782
1.56124604500381 0.783
1.56752204545886 0.784
1.57364414888466 0.785
1.58209786882371 0.786
1.58706172378165 0.787
1.58720027756122 0.788
1.5886122878311 0.789
1.59097503073368 0.79
1.5974087151644 0.791
1.59833998457384 0.792
1.59878460104295 0.793
1.59906997397153 0.794
1.60838624832226 0.795
1.60867641890322 0.796
1.61042432154833 0.797
1.61430501271336 0.798
1.62123132161783 0.799
1.62165736826761 0.8
1.62643438618647 0.801
1.63289208410365 0.802
1.63402831405297 0.803
1.64092851027469 0.804
1.64387181601891 0.805
1.647505096345 0.806
1.64909859270949 0.807
1.65497468243131 0.808
1.65664022332969 0.809
1.65692772163551 0.81
1.66282953046492 0.811
1.6791741027394 0.812
1.6841284479416 0.813
1.6964329271835 0.814
1.70061485333432 0.815
1.70261696994108 0.816
1.70413633023943 0.817
1.70431000288225 0.818
1.70485410798165 0.819
1.71429094862131 0.82
1.71562406357273 0.821
1.71914273880814 0.822
1.72054665327387 0.823
1.74009316419756 0.824
1.74296630301599 0.825
1.74643718949775 0.826
1.74708326014352 0.827
1.75024800495297 0.828
1.75736968852227 0.829
1.760446039433 0.83
1.76395640983576 0.831
1.78503241883301 0.832
1.78549546499307 0.833
1.79258964632695 0.834
1.79382199933073 0.835
1.7959773883587 0.836
1.79984783889286 0.837
1.8014743038093 0.838
1.80175840128978 0.839
1.81191755284041 0.84
1.81888627926117 0.841
1.82633570945323 0.842
1.82763369814871 0.843
1.83275200981333 0.844
1.83361094592639 0.845
1.84051160947677 0.846
1.84221718930696 0.847
1.84253722484481 0.848
1.84781273651504 0.849
1.84986022276167 0.85
1.84999994262856 0.851
1.86410486298917 0.852
1.86716307115782 0.853
1.87007466789526 0.854
1.87080075068943 0.855
1.87575704920126 0.856
1.87992112220859 0.857
1.87995984442538 0.858
1.8824274621187 0.859
1.89461861194552 0.86
1.89799341277018 0.861
1.90275570558139 0.862
1.90825563945822 0.863
1.91230912771331 0.864
1.93907634564666 0.865
1.95112017768317 0.866
1.95677417552645 0.867
1.96270105645626 0.868
1.96420426679243 0.869
1.97313555337081 0.87
1.97967841922174 0.871
1.98851364429415 0.872
1.98866421042263 0.873
1.99135774071759 0.874
1.99980673438094 0.875
2.00359500869921 0.876
2.00795050521916 0.877
2.01169261464618 0.878
2.03168051679021 0.879
2.03304612997541 0.88
2.03930682156067 0.881
2.04309454456117 0.882
2.04364016276308 0.883
2.04494588565597 0.884
2.05724132193821 0.885
2.06002286841502 0.886
2.06711998957813 0.887
2.06813930382893 0.888
2.10203929186607 0.889
2.10475291782181 0.89
2.11679962484703 0.891
2.11713455574889 0.892
2.12153216398903 0.893
2.12300593416973 0.894
2.12425433277421 0.895
2.14012717183007 0.896
2.14082240938603 0.897
2.14113799496058 0.898
2.14635133192535 0.899
2.15251437569289 0.9
2.17260462708772 0.901
2.18373923589039 0.902
2.19947914985898 0.903
2.20718242142594 0.904
2.21315337400442 0.905
2.21655438897911 0.906
2.22178933237446 0.907
2.22743374014747 0.908
2.23830701017419 0.909
2.27499011581667 0.91
2.28696947447343 0.911
2.30333395464101 0.912
2.32623177292576 0.913
2.33050750930141 0.914
2.3373625157193 0.915
2.34003247620486 0.916
2.34642199057279 0.917
2.40412294594256 0.918
2.46875365330352 0.919
2.50231368291551 0.92
2.51669772394207 0.921
2.57599549063438 0.922
2.59818006019175 0.923
2.61159217337987 0.924
2.64739968835703 0.925
2.66840245398919 0.926
2.6720471129734 0.927
2.67586431038188 0.928
2.67792834899941 0.929
2.67902583527215 0.93
2.68855199337484 0.931
2.69153973260258 0.932
2.71122131377126 0.933
2.72063527092758 0.934
2.74759816503042 0.935
2.76360551146517 0.936
2.76480140353335 0.937
2.77577793595643 0.938
2.79430464360103 0.939
2.81014724034637 0.94
2.81429628968449 0.941
2.83537146271397 0.942
2.85406446633561 0.943
2.86715856700289 0.944
2.92051205336315 0.945
2.92276302487895 0.946
2.93467538345804 0.947
2.93836219111821 0.948
2.93913765020842 0.949
3.03160872963669 0.95
3.03219655685572 0.951
3.0742647351475 0.952
3.09168318538259 0.953
3.10516881471331 0.954
3.12951803156804 0.955
3.14871513214026 0.956
3.15853354530744 0.957
3.16714205782138 0.958
3.17146888054651 0.959
3.19054886578614 0.96
3.20955639041357 0.961
3.2389794232375 0.962
3.25395494780529 0.963
3.2624311764739 0.964
3.29054147756841 0.965
3.29582424575335 0.966
3.31460506354241 0.967
3.33791481250698 0.968
3.40907647367612 0.969
3.41328370427714 0.97
3.42652012634894 0.971
3.44651825778499 0.972
3.46200401161016 0.973
3.48120006989542 0.974
3.59233916176301 0.975
3.66222595745808 0.976
3.66515379739394 0.977
3.70449967436324 0.978
3.76039299998594 0.979
3.78251899143575 0.98
3.80305105446418 0.981
3.83948808177951 0.982
3.84224026420447 0.983
3.88790174742613 0.984
3.92648676444401 0.985
3.97221287073314 0.986
3.9736922175931 0.987
3.97996387261243 0.988
4.01358868065542 0.989
4.12310106574492 0.99
4.21321024411197 0.991
4.34668954943381 0.992
4.43627490161719 0.993
4.50217707545455 0.994
4.61032733445751 0.995
4.7329904533266 0.996
4.85278553758009 0.997
4.85915494734816 0.998
4.95425789732895 0.999
5.3577533920594 1
5.61947477955596 1
5.622105925	1
5.65538957	1
5.709159311	1
5.70931734	1
5.81213797	1
5.84827627	1
5.931432845	1
6.121817511	1
6.176453697	1
6.179930982	1
6.268159622	1
6.274144694	1
6.440266622	1
6.472739804	1
6.554231328	1
6.566473604	1
6.568665481	1
6.703393921	1
6.759867848	1
6.79779569	1
6.804874789	1
6.973373735	1
6.976621156	1
6.996533248	1
7.023391229	1
7.074106499	1
7.102483639	1
7.10408748	1
7.213833426	1
7.28718925	1
7.316381485	1
7.657949001	1
7.690831708	1
7.76612123	1
7.837691317	1
8.235189239	1
8.240952759	1
8.269605937	1
8.745250891	1
8.998764301	1
9.175556978	1
9.187845162	1
9.420615099	1
9.879832312	1
10.07450564	1
10.23064739	1
10.37480627	1
10.5149947	1
10.5234518	1
10.5386	1
11.14228622	1
12.21328022	1
13.56967756	1
14.57323138	1
15.30067247	1
};

\addplot [thick, red_1, const plot mark left]
table {%
-0.703031666659799 0
0.0244094305721066 0.001
0.0267438076253188 0.002
0.0410279335982917 0.003
0.0677659294067897 0.004
0.114110872043604 0.005
0.132793774605968 0.006
0.152794894811003 0.007
0.16283940191672 0.008
0.167394814585059 0.009
0.171694862362958 0.01
0.171949501996411 0.011
0.183895440011831 0.012
0.214195843795319 0.013
0.222945836029534 0.014
0.237888196428594 0.015
0.264764117601452 0.016
0.273869396436978 0.017
0.274013331898832 0.018
0.276458108344493 0.019
0.27788394490487 0.02
0.279948148937972 0.021
0.29897963843945 0.022
0.318925168154984 0.023
0.319366304047054 0.024
0.326925214523041 0.025
0.332306344055365 0.026
0.340164260816573 0.027
0.346863435882753 0.028
0.350124716465723 0.029
0.350747296005697 0.03
0.354611763967033 0.031
0.35536649490693 0.032
0.364918476260183 0.033
0.375203758783502 0.034
0.384356622066047 0.035
0.384852988792264 0.036
0.386089504253847 0.037
0.396145600635806 0.038
0.396852551683435 0.039
0.399385076476634 0.04
0.400952574829088 0.041
0.40240524347161 0.042
0.402422202772027 0.043
0.40430773054459 0.044
0.404381526548046 0.045
0.409811789068015 0.046
0.409927580389103 0.047
0.410078168970211 0.048
0.414313863491788 0.049
0.416278430280239 0.05
0.41642270400209 0.051
0.424885538607087 0.052
0.428533029659906 0.053
0.43079150148153 0.054
0.431548295642976 0.055
0.431743593212835 0.056
0.432737708156898 0.057
0.432957979183691 0.058
0.436238305316523 0.059
0.436471091655663 0.06
0.436892581042327 0.061
0.437681143222419 0.062
0.438963785749422 0.063
0.439761735220554 0.064
0.440964154658044 0.065
0.447402055802045 0.066
0.451866094897172 0.067
0.453026361872838 0.068
0.455253195403335 0.069
0.457882821210316 0.07
0.460158703576449 0.071
0.460861896609488 0.072
0.461880796066045 0.073
0.466960344024038 0.074
0.468689704071914 0.075
0.473210818569388 0.076
0.473404688310067 0.077
0.480237873102715 0.078
0.485110814766342 0.079
0.487703425265274 0.08
0.487790192207182 0.081
0.494440074804821 0.082
0.494440194442401 0.083
0.502382070623984 0.084
0.50289627450015 0.085
0.504691318154604 0.086
0.50616704190371 0.087
0.50671067645828 0.088
0.510447287500762 0.089
0.51238442047915 0.09
0.516821612982767 0.091
0.517694296308582 0.092
0.518759808787658 0.093
0.525106283284142 0.094
0.52882710652228 0.095
0.52991744662723 0.096
0.534320222155736 0.097
0.537618583334454 0.098
0.539893463505058 0.099
0.540103648605317 0.1
0.540887280110893 0.101
0.552210162394447 0.102
0.552524182089719 0.103
0.553817174936485 0.104
0.55492233499549 0.105
0.556077852780873 0.106
0.556390306147949 0.107
0.556821779911719 0.108
0.557618129079761 0.109
0.559307979469311 0.11
0.562864109102291 0.111
0.565887750281692 0.112
0.567271866851714 0.113
0.567531469854335 0.114
0.568285400594251 0.115
0.568345248608849 0.116
0.569227306381204 0.117
0.572773371556371 0.118
0.572830706258939 0.119
0.57519308955963 0.12
0.577204955996464 0.121
0.577863274442783 0.122
0.583168079200064 0.123
0.59539749242378 0.124
0.59746537984074 0.125
0.600025766069555 0.126
0.602057559069364 0.127
0.602413420914531 0.128
0.606115949900221 0.129
0.608225750023393 0.13
0.612076946047366 0.131
0.613940034266338 0.132
0.614241416045107 0.133
0.615403601070208 0.134
0.617242744029528 0.135
0.618375703528271 0.136
0.619974949510906 0.137
0.621359421534971 0.138
0.623296153276488 0.139
0.625428950884311 0.14
0.626976445334979 0.141
0.631291061571517 0.142
0.641147830419476 0.143
0.645754304947778 0.144
0.649354100937868 0.145
0.651290328088013 0.146
0.655644680954616 0.147
0.660200479715389 0.148
0.666161510985456 0.149
0.666240425069405 0.15
0.667318213807732 0.151
0.669579843278264 0.152
0.672504715716992 0.153
0.677845896147356 0.154
0.678728736419523 0.155
0.68298044961251 0.156
0.685022158247284 0.157
0.687611784139809 0.158
0.687916428299914 0.159
0.689461827334248 0.16
0.690901582375534 0.161
0.69661906567618 0.162
0.697485385589136 0.163
0.697900317274657 0.164
0.710737091485677 0.165
0.715064493917957 0.166
0.718660026633193 0.167
0.72297232357341 0.168
0.724386811179166 0.169
0.725850154552793 0.17
0.726067762153094 0.171
0.727641491767244 0.172
0.728344792865683 0.173
0.733381646097384 0.174
0.737183985330374 0.175
0.738000754836665 0.176
0.73894059763464 0.177
0.739812125513145 0.178
0.741520766594974 0.179
0.745956567910561 0.18
0.746008680457731 0.181
0.750224778005084 0.182
0.750320986512116 0.183
0.752920679892435 0.184
0.75320562172961 0.185
0.754064376767509 0.186
0.755270136424826 0.187
0.756175046452526 0.188
0.756466719748562 0.189
0.758014860910179 0.19
0.758462928763548 0.191
0.762464220480867 0.192
0.762481674873552 0.193
0.764936390268427 0.194
0.766925931655715 0.195
0.769153217345341 0.196
0.770120813028262 0.197
0.771484775039606 0.198
0.774087587374444 0.199
0.77511072363281 0.2
0.779666295753721 0.201
0.785467656523735 0.202
0.790121534996987 0.203
0.790259715915431 0.204
0.79332746574114 0.205
0.794236778344284 0.206
0.794771995739585 0.207
0.803484978313222 0.208
0.803541890766972 0.209
0.804859890626545 0.21
0.805129605316352 0.211
0.807267322723263 0.212
0.808737942296645 0.213
0.809330430531314 0.214
0.815640129914552 0.215
0.81675358679353 0.216
0.823527589053344 0.217
0.825554409975435 0.218
0.82589940409959 0.219
0.828387697532146 0.22
0.831143060092902 0.221
0.831767310959888 0.222
0.833636113079482 0.223
0.834610376314294 0.224
0.842709576580862 0.225
0.843856141325847 0.226
0.845811110055427 0.227
0.855092470236594 0.228
0.855589773734344 0.229
0.856070061817016 0.23
0.856202349367612 0.231
0.858642292558541 0.232
0.859147033926575 0.233
0.865159267870621 0.234
0.867106405083504 0.235
0.870340632376528 0.236
0.870761088280523 0.237
0.872212339048262 0.238
0.87474861074896 0.239
0.875713432873896 0.24
0.878860335104755 0.241
0.881452168435005 0.242
0.88367578041572 0.243
0.88613935649087 0.244
0.887899139923323 0.245
0.892421510631753 0.246
0.894979869226035 0.247
0.896701873082304 0.248
0.897179742283705 0.249
0.900814848866943 0.25
0.903505363896258 0.251
0.90683117729959 0.252
0.907930497196417 0.253
0.909916338452675 0.254
0.910102912873323 0.255
0.916499602667384 0.256
0.917561102643937 0.257
0.918546257377112 0.258
0.919886154149943 0.259
0.920547187483518 0.26
0.932089957410283 0.261
0.932948705606886 0.262
0.93625694754361 0.263
0.937734175866752 0.264
0.938813925922921 0.265
0.939624833582257 0.266
0.941279854095258 0.267
0.945136449987073 0.268
0.9461233456423 0.269
0.947143147560109 0.27
0.948883586120487 0.271
0.950138616639449 0.272
0.952834982224991 0.273
0.954644761742678 0.274
0.955774120850393 0.275
0.956543848341051 0.276
0.956804625910671 0.277
0.961322891790889 0.278
0.962892256459384 0.279
0.964264246186139 0.28
0.964758969869398 0.281
0.965765630673761 0.282
0.968880737448138 0.283
0.970569278332397 0.284
0.972000246380842 0.285
0.973371356920945 0.286
0.974341412011164 0.287
0.975507533247074 0.288
0.976599236884272 0.289
0.978190067420253 0.29
0.978214873622299 0.291
0.982584368524585 0.292
0.985188295619979 0.293
0.988455779151555 0.294
0.990074353246303 0.295
0.992076798796128 0.296
0.994358101496846 0.297
1.00207649140013 0.298
1.00454298134012 0.299
1.00486059080769 0.3
1.00683969086156 0.301
1.00912901476369 0.302
1.01160677359755 0.303
1.012855775793 0.304
1.01921392395877 0.305
1.01938672086499 0.306
1.02124422602451 0.307
1.02456494874837 0.308
1.0264834881846 0.309
1.0333294540019 0.31
1.03419316728846 0.311
1.03459001660639 0.312
1.03466947465169 0.313
1.03553837484683 0.314
1.03574200291376 0.315
1.0387353094974 0.316
1.04011658627127 0.317
1.04560719795866 0.318
1.04654455063004 0.319
1.04658567067832 0.32
1.05667148854048 0.321
1.05859318159991 0.322
1.06377472446714 0.323
1.0689402190309 0.324
1.06987869410262 0.325
1.06989522911612 0.326
1.0699005051374 0.327
1.0755133989256 0.328
1.07878164986173 0.329
1.08021058688617 0.33
1.08059249381029 0.331
1.08120560994445 0.332
1.08187910036654 0.333
1.08257696701741 0.334
1.08476310917567 0.335
1.09440684823574 0.336
1.09774267021781 0.337
1.09797122152555 0.338
1.09821141990844 0.339
1.0993307052438 0.34
1.10045090008948 0.341
1.10140079978002 0.342
1.10219147447971 0.343
1.10231784941682 0.344
1.10471575087064 0.345
1.10727877853564 0.346
1.11696248268385 0.347
1.11750393258252 0.348
1.11800178819367 0.349
1.12205174890086 0.35
1.12394897888792 0.351
1.12512261403121 0.352
1.13182398384214 0.353
1.13271992198942 0.354
1.13471050252815 0.355
1.13905030388525 0.356
1.14015366457336 0.357
1.14072508463734 0.358
1.14346039077683 0.359
1.14464052888934 0.36
1.14519404565126 0.361
1.14932820768401 0.362
1.14945720528283 0.363
1.15254523141579 0.364
1.15421196796909 0.365
1.15485918860725 0.366
1.15538209202569 0.367
1.15874123067343 0.368
1.16006016521293 0.369
1.16348592874 0.37
1.16428075152538 0.371
1.1645650217208 0.372
1.16518848640826 0.373
1.17041079056178 0.374
1.17151731552499 0.375
1.17266251235705 0.376
1.17420810801642 0.377
1.1782791648168 0.378
1.17843264765504 0.379
1.17922603987267 0.38
1.18162294987087 0.381
1.18404938735022 0.382
1.1875933792951 0.383
1.18814920474525 0.384
1.19458231864262 0.385
1.20219733105569 0.386
1.20590505967169 0.387
1.20664411418838 0.388
1.21248552264122 0.389
1.21506006067364 0.39
1.21573386631755 0.391
1.21651970732458 0.392
1.21819798589634 0.393
1.22576596144101 0.394
1.22809598498905 0.395
1.22954159675013 0.396
1.2358396325177 0.397
1.23767734618528 0.398
1.24084772298813 0.399
1.24209940957459 0.4
1.24293645980154 0.401
1.24802156045766 0.402
1.25081996422521 0.403
1.25267964753991 0.404
1.25306400588687 0.405
1.25450346109061 0.406
1.25683905240628 0.407
1.25921181399789 0.408
1.26064320319323 0.409
1.26786489455774 0.41
1.27015611917222 0.411
1.27200444409824 0.412
1.27451084116488 0.413
1.27565850548529 0.414
1.27600036861831 0.415
1.27638312191254 0.416
1.27779608306351 0.417
1.27881544873024 0.418
1.27883607798956 0.419
1.28280641620138 0.42
1.28360608165953 0.421
1.28407888134231 0.422
1.28602682943784 0.423
1.28879049461013 0.424
1.28994499299651 0.425
1.2943097194086 0.426
1.30137136720763 0.427
1.30242420667405 0.428
1.3063828517427 0.429
1.30931874948951 0.43
1.31071195435922 0.431
1.3116335565065 0.432
1.31283238989466 0.433
1.31449281184149 0.434
1.31723920435658 0.435
1.3219613152866 0.436
1.32626720510703 0.437
1.32672045512664 0.438
1.32736358441913 0.439
1.32788630128703 0.44
1.33227222318734 0.441
1.33242293772045 0.442
1.33360345368306 0.443
1.33461382867363 0.444
1.33873254608888 0.445
1.33975960888744 0.446
1.34613885596458 0.447
1.34773454288075 0.448
1.35415386065139 0.449
1.3546008988322 0.45
1.35579069721245 0.451
1.35870357433568 0.452
1.35938477651805 0.453
1.36013571657659 0.454
1.36806201970297 0.455
1.37239585348013 0.456
1.37348642587904 0.457
1.37693512430887 0.458
1.37706486089125 0.459
1.38879198334376 0.46
1.38902496944275 0.461
1.39006438888182 0.462
1.39743594386656 0.463
1.39840888875073 0.464
1.4021486866218 0.465
1.40300553835303 0.466
1.41109045703175 0.467
1.41260626904104 0.468
1.4180703028116 0.469
1.41940886450633 0.47
1.42061899375586 0.471
1.42110114085253 0.472
1.42579375528183 0.473
1.42856878692083 0.474
1.44404528819652 0.475
1.4450601069543 0.476
1.4472294338789 0.477
1.44780159970713 0.478
1.4512713344404 0.479
1.45266579597709 0.48
1.45354597426428 0.481
1.46108554848848 0.482
1.46973301161006 0.483
1.46989717618663 0.484
1.47177854803688 0.485
1.48378669746609 0.486
1.48433837147505 0.487
1.49047018851444 0.488
1.49470627171002 0.489
1.49503217947763 0.49
1.49541933133844 0.491
1.49897715007139 0.492
1.50124139467958 0.493
1.50169804538954 0.494
1.50875459469805 0.495
1.51541877874172 0.496
1.51932053766207 0.497
1.52027364979815 0.498
1.52320021634785 0.499
1.52425143799351 0.5
1.52492736217973 0.501
1.52893674412428 0.502
1.52906381193418 0.503
1.53037693969653 0.504
1.53655785535481 0.505
1.53824155411612 0.506
1.5403121452359 0.507
1.55614220900533 0.508
1.55758280896946 0.509
1.5578493863823 0.51
1.55962930359093 0.511
1.56048458634582 0.512
1.57681551923303 0.513
1.5867839185597 0.514
1.59280813319463 0.515
1.59427972298087 0.516
1.59831282976719 0.517
1.60316381882567 0.518
1.6054944031675 0.519
1.60856104647562 0.52
1.61019617405028 0.521
1.61024928904448 0.522
1.61118742455601 0.523
1.6146505840935 0.524
1.62048597186317 0.525
1.62291777251552 0.526
1.62485678586087 0.527
1.62738445306094 0.528
1.63374966058865 0.529
1.63553098827202 0.53
1.63820252185645 0.531
1.64247525698362 0.532
1.65169215003511 0.533
1.6547677275034 0.534
1.65569641491064 0.535
1.65882188845904 0.536
1.6596909276351 0.537
1.66356051248027 0.538
1.66769832830624 0.539
1.67029069641829 0.54
1.67164348990468 0.541
1.67454344758232 0.542
1.67875231267798 0.543
1.67949446930822 0.544
1.68127791763191 0.545
1.68654088219212 0.546
1.69427218700922 0.547
1.69519531020109 0.548
1.69732357561299 0.549
1.6984115696036 0.55
1.69931376930022 0.551
1.70065159442666 0.552
1.70094585008717 0.553
1.70382058339611 0.554
1.70556427639045 0.555
1.71048449821446 0.556
1.71265866622823 0.557
1.71301235858142 0.558
1.71453421295484 0.559
1.71913483568234 0.56
1.71957680867854 0.561
1.72168420334744 0.562
1.72383033108774 0.563
1.73036278211632 0.564
1.73387351208807 0.565
1.73753142559136 0.566
1.73885179503062 0.567
1.73891246604139 0.568
1.74552663534732 0.569
1.74659184938849 0.57
1.75315736557209 0.571
1.753382831369 0.572
1.75363858627372 0.573
1.75788893976156 0.574
1.76213215599364 0.575
1.77058168937151 0.576
1.77550035312714 0.577
1.77568423681346 0.578
1.78684990276195 0.579
1.79067847950666 0.58
1.79374977495144 0.581
1.79617638358874 0.582
1.80743478179172 0.583
1.81140901750745 0.584
1.81352191209831 0.585
1.82103636779172 0.586
1.82146343334877 0.587
1.82813537135016 0.588
1.82970254833686 0.589
1.83087937485853 0.59
1.83259281945056 0.591
1.8370264509123 0.592
1.83938333352377 0.593
1.84016064514129 0.594
1.84737014444572 0.595
1.8506478593162 0.596
1.86881128843072 0.597
1.87723832566125 0.598
1.8789561463147 0.599
1.88065447836124 0.6
1.88220707838164 0.601
1.88877132599818 0.602
1.89095378541718 0.603
1.89162478949376 0.604
1.90737255035389 0.605
1.90974776895258 0.606
1.91504591434832 0.607
1.92245670489748 0.608
1.92349582983312 0.609
1.92444505017899 0.61
1.92486070436411 0.611
1.93080455670733 0.612
1.93533871212166 0.613
1.93813744230321 0.614
1.9452165100022 0.615
1.95245205660244 0.616
1.95282425118501 0.617
1.95383516980839 0.618
1.95385978264832 0.619
1.9612002263326 0.62
1.96721984162853 0.621
1.96751500666329 0.622
1.98254911371591 0.623
1.98860814930585 0.624
1.99064450805421 0.625
1.9932974076169 0.626
2.03094830774996 0.627
2.03673595969096 0.628
2.036888791595 0.629
2.0395217957098 0.63
2.05470068364499 0.631
2.0554354557746 0.632
2.05601234358428 0.633
2.05975245797549 0.634
2.06319644905557 0.635
2.07040999225257 0.636
2.08318389278792 0.637
2.08353573534537 0.638
2.09870470783963 0.639
2.10963622853793 0.64
2.11287690725238 0.641
2.12372185226668 0.642
2.129293573899 0.643
2.13050444413222 0.644
2.13692219997122 0.645
2.14023035664618 0.646
2.14096716317076 0.647
2.14774957751223 0.648
2.15065339078198 0.649
2.16235584568946 0.65
2.1643392870043 0.651
2.16653285808659 0.652
2.18799334045822 0.653
2.19015461961757 0.654
2.19742161887732 0.655
2.19954619791008 0.656
2.2022332582847 0.657
2.21772237563292 0.658
2.21919804293715 0.659
2.22083544752395 0.66
2.22144986809224 0.661
2.22800659152396 0.662
2.23012932269775 0.663
2.23417357265869 0.664
2.23481598063441 0.665
2.23643462862728 0.666
2.23970606408455 0.667
2.24701270282012 0.668
2.24719884799328 0.669
2.24857893969213 0.67
2.25714273298096 0.671
2.26682697504746 0.672
2.26907160398836 0.673
2.27025638815214 0.674
2.27400399931375 0.675
2.27475922616507 0.676
2.27911205255476 0.677
2.28812684935635 0.678
2.2918585997346 0.679
2.30433811200583 0.68
2.30568606708257 0.681
2.31300473390208 0.682
2.31403983057024 0.683
2.32606286328214 0.684
2.3382666401603 0.685
2.36866143739594 0.686
2.36989674654464 0.687
2.38178778196283 0.688
2.38980376627619 0.689
2.39925109289265 0.69
2.40121977974897 0.691
2.40148416706535 0.692
2.40296576561692 0.693
2.40623227209826 0.694
2.41264827569466 0.695
2.42769719674416 0.696
2.43355261374715 0.697
2.44436025157505 0.698
2.45258563803009 0.699
2.46106589084316 0.7
2.46352517917173 0.701
2.47068982908915 0.702
2.47139146432458 0.703
2.47160563730429 0.704
2.47897713243364 0.705
2.48069889597314 0.706
2.48633879632537 0.707
2.48930288456523 0.708
2.49100210489061 0.709
2.49301611202733 0.71
2.49321797096344 0.711
2.51148836071956 0.712
2.513093972531 0.713
2.51595560917628 0.714
2.51796786660052 0.715
2.51874407957084 0.716
2.52505792788467 0.717
2.52542274420113 0.718
2.52865917838161 0.719
2.54343410854652 0.72
2.55200401972724 0.721
2.55204768009967 0.722
2.58257636412412 0.723
2.58831011433851 0.724
2.58914818611359 0.725
2.59205931344326 0.726
2.59758813621649 0.727
2.61271410506587 0.728
2.61597691175595 0.729
2.6206296839251 0.73
2.62620762582657 0.731
2.62774815574257 0.732
2.63420446444411 0.733
2.64493152421335 0.734
2.65328483597085 0.735
2.65608262123055 0.736
2.65846460619349 0.737
2.66191506037401 0.738
2.66193133752936 0.739
2.66776225879573 0.74
2.67231239859876 0.741
2.67911260920361 0.742
2.68659284660068 0.743
2.68682467500862 0.744
2.68757254410144 0.745
2.69200223842971 0.746
2.69281412974536 0.747
2.70034584431845 0.748
2.70557036664479 0.749
2.72337393497486 0.75
2.7258351499502 0.751
2.72637560419705 0.752
2.74151746001042 0.753
2.7523874849411 0.754
2.77379916743112 0.755
2.77612319863483 0.756
2.78286098099033 0.757
2.78740093289659 0.758
2.7899943274106 0.759
2.79932118819386 0.76
2.79960864536089 0.761
2.80998374529591 0.762
2.81837950780032 0.763
2.83378822929946 0.764
2.83524042822532 0.765
2.83817253343099 0.766
2.84149797108358 0.767
2.84636203722973 0.768
2.85522772458064 0.769
2.85816582992509 0.77
2.8705592592347 0.771
2.87188306807149 0.772
2.87988409192652 0.773
2.88377543228041 0.774
2.88394124364025 0.775
2.89770885943497 0.776
2.90264706045868 0.777
2.92494290801449 0.778
2.95008613216398 0.779
2.95438371487661 0.78
2.97162304065985 0.781
3.00199238515115 0.782
3.01744856922505 0.783
3.02730993226931 0.784
3.04348667631085 0.785
3.04445764695917 0.786
3.05109936106111 0.787
3.05443457860094 0.788
3.06193184926071 0.789
3.06214624543389 0.79
3.06252500015906 0.791
3.0631214408894 0.792
3.06378907342902 0.793
3.0684719339661 0.794
3.09570491298079 0.795
3.10512801094529 0.796
3.11169538137089 0.797
3.11816701832254 0.798
3.13573348494976 0.799
3.14843143530444 0.8
3.15397129645293 0.801
3.17680193135639 0.802
3.18280070168135 0.803
3.18475943202605 0.804
3.19171830595897 0.805
3.19405007431531 0.806
3.21129972838971 0.807
3.21802833406268 0.808
3.22096396459545 0.809
3.24696101526563 0.81
3.27600659427293 0.811
3.28419272067557 0.812
3.30575792160275 0.813
3.31436200776023 0.814
3.32010937918727 0.815
3.33543038631852 0.816
3.348256394158 0.817
3.34895099324166 0.818
3.36806877629814 0.819
3.37217316622474 0.82
3.37243352214076 0.821
3.37420875135164 0.822
3.37469856572114 0.823
3.37618102242528 0.824
3.38150370795418 0.825
3.39098330097722 0.826
3.39617898797944 0.827
3.40941642889171 0.828
3.41337354896624 0.829
3.4193075133401 0.83
3.42639998975563 0.831
3.44685699930011 0.832
3.45736784986314 0.833
3.46153394118745 0.834
3.4702684229445 0.835
3.48479030137555 0.836
3.50388099558893 0.837
3.5168515504767 0.838
3.52255115054025 0.839
3.53264579653053 0.84
3.57233983128896 0.841
3.57534385582168 0.842
3.57943261187239 0.843
3.58713963990508 0.844
3.60590759076219 0.845
3.61674073512898 0.846
3.61730624486485 0.847
3.61986133510109 0.848
3.62108232634627 0.849
3.6377729391252 0.85
3.65264792423263 0.851
3.65354984083766 0.852
3.66744749560704 0.853
3.67876421100433 0.854
3.68183411481644 0.855
3.68726621234793 0.856
3.68829959066391 0.857
3.69981560378615 0.858
3.7089646929762 0.859
3.71107751060133 0.86
3.711221091222 0.861
3.72169580310986 0.862
3.73626519467159 0.863
3.74431663158118 0.864
3.75549831055781 0.865
3.78465746771318 0.866
3.79195510096327 0.867
3.81474053381899 0.868
3.83743059456802 0.869
3.84484179044394 0.87
3.85092391353891 0.871
3.85891805184408 0.872
3.94891474504643 0.873
3.95006116333708 0.874
3.95121634161698 0.875
3.9539252251012 0.876
3.95750833007765 0.877
4.00427328935991 0.878
4.01794321785338 0.879
4.02004181310302 0.88
4.02990233221781 0.881
4.05958281023397 0.882
4.06133281277795 0.883
4.07957582984526 0.884
4.11166197650067 0.885
4.12842188222994 0.886
4.20878002369319 0.887
4.20975294262888 0.888
4.22016407395616 0.889
4.22280730448031 0.89
4.28865354127524 0.891
4.29251183533565 0.892
4.3300788303888 0.893
4.3789056145732 0.894
4.37940661194314 0.895
4.38431531397095 0.896
4.45237294434154 0.897
4.47750270261203 0.898
4.47863929491332 0.899
4.5175169373447 0.9
4.53676140260875 0.901
4.54013173091785 0.902
4.55292286066518 0.903
4.55490530466493 0.904
4.55953855060023 0.905
4.56230921132864 0.906
4.58565997010233 0.907
4.63431257221422 0.908
4.65410952394638 0.909
4.6789390380984 0.91
4.71189162063603 0.911
4.73558455600687 0.912
4.75322384142454 0.913
4.75554495543876 0.914
4.80475712864239 0.915
4.81348585141251 0.916
4.84666808481244 0.917
4.851205160934 0.918
4.88945195681456 0.919
4.94511176566967 0.92
4.98449593013435 0.921
5.00592762689284 0.922
5.02830569061958 0.923
5.06486655680844 0.924
5.06840393642905 0.925
5.09380204428905 0.926
5.10696595474745 0.927
5.11723921829708 0.928
5.11740801204682 0.929
5.14298535810682 0.93
5.17228630700827 0.931
5.18023328577104 0.932
5.19519320897028 0.933
5.19773003173684 0.934
5.2332962908148 0.935
5.28576940972332 0.936
5.29849665428316 0.937
5.3416174060697 0.938
5.37365146651899 0.939
5.37636865065133 0.94
5.37636875100045 0.941
5.40040259284695 0.942
5.53299321267442 0.943
5.54570959326897 0.944
5.58318788483348 0.945
5.59445361274609 0.946
5.6221059247759 0.947
5.65538956997351 0.948
5.70915931143949 0.949
5.709317339877 0.95
5.81213796950088 0.951
5.84827627044282 0.952
5.93143284516576 0.953
6.12181751106383 0.954
6.17645369732607 0.955
6.17993098214538 0.956
6.26815962234458 0.957
6.27414469432132 0.958
6.4402666216672 0.959
6.47273980371816 0.96
6.55423132838983 0.961
6.56647360422101 0.962
6.56866548061819 0.963
6.70339392084947 0.964
6.75986784800248 0.965
6.79779568993391 0.966
6.80487478872309 0.967
6.97337373471438 0.968
6.97662115603151 0.969
6.99653324827893 0.97
7.02339122884126 0.971
7.07410649867942 0.972
7.10248363900479 0.973
7.10408748039088 0.974
7.21383342647087 0.975
7.28718924994852 0.976
7.3163814849125 0.977
7.65794900082943 0.978
7.69083170807146 0.979
7.76612123038225 0.98
7.83769131745869 0.981
8.23518923871008 0.982
8.24095275850641 0.983
8.2696059372609 0.984
8.74525089115112 0.985
8.99876430112594 0.986
9.17555697830916 0.987
9.18784516177524 0.988
9.42061509887484 0.989
9.87983231188255 0.99
10.0745056417996 0.991
10.2306473896281 0.992
10.3748062726474 0.993
10.5149946976343 0.994
10.5234517960304 0.995
10.5386000037169 0.996
11.1422862207678 0.997
12.2132802150129 0.998
13.5696775557684 0.999
14.5732313752102 1
15.3006724724421 1
};

\end{axis}

\end{tikzpicture}


==> figures/raw_inv_metric_hist_IN200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green_1}{RGB}{173,216,230}
% \definecolor{green_1}{RGB}{173,216,230}
\definecolor{green_1}{rgb}{0.6, 0.81, 0.93}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{red_1}{RGB}{178,24,24}
\definecolor{green_1}{rgb}{0.4, 0.69, 0.2}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SDPP Metric},
xmin=-0.13, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{IN200}},
ymin=0, ymax=180,
ytick style={color=black},
y label style={at={(axis description cs:-0.16,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.12)}},
]

\node[text width=1cm] at (6.4,290) {\large GFNCP};
\node[text width=1cm] at (6.9,265) {\large NCP};
\draw[draw=black,fill=green_1] (axis cs:8,280) rectangle (axis cs:9.5,300);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:8,255) rectangle (axis cs:9.5,275);
\draw[draw=black,fill=green_1,fill opacity=0.0] (axis cs:5.5,249) rectangle (axis cs:9.7,306);


\draw[draw=black,fill=green_1] (axis cs:0.243007924568826,0) rectangle (axis cs:1.25457703660477,27);
\draw[draw=black,fill=green_1] (axis cs:1.25457703660477,0) rectangle (axis cs:2.26614614864072,63);
\draw[draw=black,fill=green_1] (axis cs:2.26614614864072,0) rectangle (axis cs:3.27771526067667,102);
\draw[draw=black,fill=green_1] (axis cs:3.27771526067667,0) rectangle (axis cs:4.28928437271262,118);
\draw[draw=black,fill=green_1] (axis cs:4.28928437271262,0) rectangle (axis cs:5.30085348474856,164);
\draw[draw=black,fill=green_1] (axis cs:5.30085348474856,0) rectangle (axis cs:6.31242259678451,124);
\draw[draw=black,fill=green_1] (axis cs:6.31242259678451,0) rectangle (axis cs:7.32399170882046,105);
\draw[draw=black,fill=green_1] (axis cs:7.32399170882046,0) rectangle (axis cs:8.33556082085641,85);
\draw[draw=black,fill=green_1] (axis cs:8.3355608208564,0) rectangle (axis cs:9.34712993289235,61);
\draw[draw=black,fill=green_1] (axis cs:9.34712993289235,0) rectangle (axis cs:10.3586990449283,39);
\draw[draw=black,fill=green_1] (axis cs:10.3586990449283,0) rectangle (axis cs:11.3702681569642,36);
\draw[draw=black,fill=green_1] (axis cs:11.3702681569642,0) rectangle (axis cs:12.3818372690002,18);
\draw[draw=black,fill=green_1] (axis cs:12.3818372690002,0) rectangle (axis cs:13.3934063810361,13);
\draw[draw=black,fill=green_1] (axis cs:13.3934063810361,0) rectangle (axis cs:14.4049754930721,13);
\draw[draw=black,fill=green_1] (axis cs:14.4049754930721,0) rectangle (axis cs:15.416544605108,9);
\draw[draw=black,fill=green_1] (axis cs:15.416544605108,0) rectangle (axis cs:16.428113717144,6);
\draw[draw=black,fill=green_1] (axis cs:16.428113717144,0) rectangle (axis cs:17.4396828291799,8);
\draw[draw=black,fill=green_1] (axis cs:17.4396828291799,0) rectangle (axis cs:18.4512519412159,3);
\draw[draw=black,fill=green_1] (axis cs:18.4512519412159,0) rectangle (axis cs:19.4628210532518,3);
\draw[draw=black,fill=green_1] (axis cs:19.4628210532518,0) rectangle (axis cs:20.4743901652878,3);

\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:0.460160666903723,0) rectangle (axis cs:1.55391576978605,9);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:1.55391576978605,0) rectangle (axis cs:2.64767087266837,18);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:2.64767087266837,0) rectangle (axis cs:3.74142597555069,38);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:3.74142597555069,0) rectangle (axis cs:4.83518107843301,54);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:4.83518107843301,0) rectangle (axis cs:5.92893618131533,69);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:5.92893618131533,0) rectangle (axis cs:7.02269128419765,93);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:7.02269128419765,0) rectangle (axis cs:8.11644638707998,86);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:8.11644638707998,0) rectangle (axis cs:9.2102014899623,82);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:9.2102014899623,0) rectangle (axis cs:10.3039565928446,82);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:10.3039565928446,0) rectangle (axis cs:11.3977116957269,80);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:11.3977116957269,0) rectangle (axis cs:12.4914667986093,55);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:12.4914667986093,0) rectangle (axis cs:13.5852219014916,61);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:13.5852219014916,0) rectangle (axis cs:14.6789770043739,42);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:14.6789770043739,0) rectangle (axis cs:15.7727321072562,41);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:15.7727321072562,0) rectangle (axis cs:16.8664872101385,43);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:16.8664872101385,0) rectangle (axis cs:17.9602423130209,32);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:17.9602423130209,0) rectangle (axis cs:19.0539974159032,19);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:19.0539974159032,0) rectangle (axis cs:20.1477525187855,31);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:20.1477525187855,0) rectangle (axis cs:21.2415076216678,26);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:21.2415076216678,0) rectangle (axis cs:22.3352627245502,39);
\end{axis}

\end{tikzpicture}


==> figures/raw_inv_metric_hist_IN50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
% \definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightblue}{rgb}{0.6, 0.81, 0.93}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{red_1}{RGB}{178,24,24}
\definecolor{green_1}{rgb}{0.4, 0.69, 0.2}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={SDPP Metric},
title={\LARGE Frequency},
xmin=-0.13, xmax=24,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\textbf{IN50}},
ymin=0, ymax=160,
ytick style={color=black},
y label style={at={(axis description cs:-0.16,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.12)}},
]

\node[text width=1cm] at (15,145.5) {\large GFNCP};
\node[text width=1cm] at (16.2,131.5) {\large NCP};
\draw[draw=black,fill=green_1] (axis cs:19,140) rectangle (axis cs:23,151);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:19,125.5) rectangle (axis cs:23,136.5);
\draw[draw=black,fill=lightblue,fill opacity=0.0] (axis cs:13,123) rectangle (axis cs:23.4,153.5);

\draw[draw=black,fill=green_1] (axis cs:0.0935078626180651,0) rectangle (axis cs:1.18169446728288,60);
\draw[draw=black,fill=green_1] (axis cs:1.18169446728288,0) rectangle (axis cs:2.26988107194769,95);
\draw[draw=black,fill=green_1] (axis cs:2.26988107194769,0) rectangle (axis cs:3.3580676766125,127);
\draw[draw=black,fill=green_1] (axis cs:3.3580676766125,0) rectangle (axis cs:4.44625428127731,148);
\draw[draw=black,fill=green_1] (axis cs:4.44625428127731,0) rectangle (axis cs:5.53444088594212,148);
\draw[draw=black,fill=green_1] (axis cs:5.53444088594212,0) rectangle (axis cs:6.62262749060693,144);
\draw[draw=black,fill=green_1] (axis cs:6.62262749060693,0) rectangle (axis cs:7.71081409527174,89);
\draw[draw=black,fill=green_1] (axis cs:7.71081409527174,0) rectangle (axis cs:8.79900069993655,67);
\draw[draw=black,fill=green_1] (axis cs:8.79900069993655,0) rectangle (axis cs:9.88718730460136,46);
\draw[draw=black,fill=green_1] (axis cs:9.88718730460136,0) rectangle (axis cs:10.9753739092662,24);
\draw[draw=black,fill=green_1] (axis cs:10.9753739092662,0) rectangle (axis cs:12.063560513931,26);
\draw[draw=black,fill=green_1] (axis cs:12.063560513931,0) rectangle (axis cs:13.1517471185958,7);
\draw[draw=black,fill=green_1] (axis cs:13.1517471185958,0) rectangle (axis cs:14.2399337232606,5);
\draw[draw=black,fill=green_1] (axis cs:14.2399337232606,0) rectangle (axis cs:15.3281203279254,7);
\draw[draw=black,fill=green_1] (axis cs:15.3281203279254,0) rectangle (axis cs:16.4163069325902,2);
\draw[draw=black,fill=green_1] (axis cs:16.4163069325902,0) rectangle (axis cs:17.504493537255,1);
\draw[draw=black,fill=green_1] (axis cs:17.504493537255,0) rectangle (axis cs:18.5926801419198,1);
\draw[draw=black,fill=green_1] (axis cs:18.5926801419198,0) rectangle (axis cs:19.6808667465847,0);
\draw[draw=black,fill=green_1] (axis cs:19.6808667465847,0) rectangle (axis cs:20.7690533512495,2);
\draw[draw=black,fill=green_1] (axis cs:20.7690533512495,0) rectangle (axis cs:21.8572399559143,1);

\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:0.173387967973786,0) rectangle (axis cs:1.28047465381509,64);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:1.28047465381509,0) rectangle (axis cs:2.3875613396564,58);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:2.3875613396564,0) rectangle (axis cs:3.49464802549771,84);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:3.49464802549771,0) rectangle (axis cs:4.60173471133902,60);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:4.60173471133902,0) rectangle (axis cs:5.70882139718032,63);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:5.70882139718032,0) rectangle (axis cs:6.81590808302163,83);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:6.81590808302163,0) rectangle (axis cs:7.92299476886294,69);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:7.92299476886294,0) rectangle (axis cs:9.03008145470425,73);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:9.03008145470424,0) rectangle (axis cs:10.1371681405456,68);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:10.1371681405456,0) rectangle (axis cs:11.2442548263869,68);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:11.2442548263869,0) rectangle (axis cs:12.3513415122282,55);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:12.3513415122282,0) rectangle (axis cs:13.4584281980695,54);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:13.4584281980695,0) rectangle (axis cs:14.5655148839108,41);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:14.5655148839108,0) rectangle (axis cs:15.6726015697521,22);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:15.6726015697521,0) rectangle (axis cs:16.7796882555934,30);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:16.7796882555934,0) rectangle (axis cs:17.8867749414347,17);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:17.8867749414347,0) rectangle (axis cs:18.993861627276,20);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:18.993861627276,0) rectangle (axis cs:20.1009483131173,16);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:20.1009483131173,0) rectangle (axis cs:21.2080349989586,20);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:21.2080349989586,0) rectangle (axis cs:22.3151216847999,35);
\end{axis}

\end{tikzpicture}


==> figures/raw_inv_metric_hist_mnist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green_1}{RGB}{173,216,230}
% \definecolor{green_1}{RGB}{173,216,230}
\definecolor{green_1}{rgb}{0.6, 0.81, 0.93}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{red_1}{RGB}{178,24,24}
\definecolor{green_1}{rgb}{0.4, 0.69, 0.2}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SDPP Metric},
xmin=-0.13, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=320,
ytick style={color=black},
y label style={at={(axis description cs:-0.16,.5)},anchor=south},
x label style={at={(axis description cs:.5,-0.12)}},
]

\node[text width=1cm] at (6.4,290) {\large GFNCP};
\node[text width=1cm] at (6.9,265) {\large NCP};
\draw[draw=black,fill=green_1] (axis cs:8,280) rectangle (axis cs:9.5,300);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:8,255) rectangle (axis cs:9.5,275);
\draw[draw=black,fill=green_1,fill opacity=0.0] (axis cs:5.5,249) rectangle (axis cs:9.7,306);

\draw[draw=black,fill=green_1] (axis cs:0.12332564212824,0) rectangle (axis cs:0.385047029624798,63);
\draw[draw=black,fill=green_1] (axis cs:0.385047029624798,0) rectangle (axis cs:0.646768417121357,208);
\draw[draw=black,fill=green_1] (axis cs:0.646768417121357,0) rectangle (axis cs:0.908489804617915,224);
\draw[draw=black,fill=green_1] (axis cs:0.908489804617915,0) rectangle (axis cs:1.17021119211447,144);
\draw[draw=black,fill=green_1] (axis cs:1.17021119211447,0) rectangle (axis cs:1.43193257961103,105);
\draw[draw=black,fill=green_1] (axis cs:1.43193257961103,0) rectangle (axis cs:1.69365396710759,69);
\draw[draw=black,fill=green_1] (axis cs:1.69365396710759,0) rectangle (axis cs:1.95537535460415,53);
\draw[draw=black,fill=green_1] (axis cs:1.95537535460415,0) rectangle (axis cs:2.21709674210071,40);
\draw[draw=black,fill=green_1] (axis cs:2.21709674210071,0) rectangle (axis cs:2.47881812959726,13);
\draw[draw=black,fill=green_1] (axis cs:2.47881812959726,0) rectangle (axis cs:2.74053951709382,15);
\draw[draw=black,fill=green_1] (axis cs:2.74053951709382,0) rectangle (axis cs:3.00226090459038,15);
\draw[draw=black,fill=green_1] (axis cs:3.00226090459038,0) rectangle (axis cs:3.26398229208694,15);
\draw[draw=black,fill=green_1] (axis cs:3.26398229208694,0) rectangle (axis cs:3.5257036795835,10);
\draw[draw=black,fill=green_1] (axis cs:3.5257036795835,0) rectangle (axis cs:3.78742506708005,6);
\draw[draw=black,fill=green_1] (axis cs:3.78742506708006,0) rectangle (axis cs:4.04914645457661,9);
\draw[draw=black,fill=green_1] (axis cs:4.04914645457661,0) rectangle (axis cs:4.31086784207317,2);
\draw[draw=black,fill=green_1] (axis cs:4.31086784207317,0) rectangle (axis cs:4.57258922956973,3);
\draw[draw=black,fill=green_1] (axis cs:4.57258922956973,0) rectangle (axis cs:4.83431061706629,2);
\draw[draw=black,fill=green_1] (axis cs:4.83431061706629,0) rectangle (axis cs:5.09603200456284,3);
\draw[draw=black,fill=green_1] (axis cs:5.09603200456284,0) rectangle (axis cs:5.3577533920594,1);

\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:0.0244094305721065,0) rectangle (axis cs:0.751850527804012,183);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:0.751850527804012,0) rectangle (axis cs:1.47929162503592,302);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:1.47929162503592,0) rectangle (axis cs:2.20673272226782,172);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:2.20673272226782,0) rectangle (axis cs:2.93417381949973,121);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:2.93417381949973,0) rectangle (axis cs:3.66161491673163,74);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:3.66161491673163,0) rectangle (axis cs:4.38905601396354,44);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:4.38905601396354,0) rectangle (axis cs:5.11649711119544,31);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:5.11649711119544,0) rectangle (axis cs:5.84393820842735,24);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:5.84393820842735,0) rectangle (axis cs:6.57137930565925,12);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:6.57137930565925,0) rectangle (axis cs:7.29882040289116,13);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:7.29882040289116,0) rectangle (axis cs:8.02626150012306,5);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:8.02626150012307,0) rectangle (axis cs:8.75370259735497,4);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:8.75370259735497,0) rectangle (axis cs:9.48114369458687,4);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:9.48114369458687,0) rectangle (axis cs:10.2085847918188,2);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:10.2085847918188,0) rectangle (axis cs:10.9360258890507,5);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:10.9360258890507,0) rectangle (axis cs:11.6634669862826,1);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:11.6634669862826,0) rectangle (axis cs:12.3909080835145,1);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:12.3909080835145,0) rectangle (axis cs:13.1183491807464,0);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:13.1183491807464,0) rectangle (axis cs:13.8457902779783,1);
\draw[draw=black,fill=red_1,opacity=0.4] (axis cs:13.8457902779783,0) rectangle (axis cs:14.5732313752102,1);
\end{axis}

\end{tikzpicture}

